Constrained Nonconvex Stochastic Optimization with One Projection

Constrained nonconvex optimization has seen increasing application in modern machine learning, such as safe LLM alignment/finetuning, transfer learning and rank-constrained continual learning. The commonly used approach is Projected SGD which requires projection at every iteration. However, projection onto a functional constraint can cost substantially more than a stochastic first-order update. We study whether this operation can be deferred until the end of nonconvex stochastic optimization, and only do it once. For weakly convex, possibly nonsmooth objectives with regular convex constraints, we give a penalized proximal method that uses $\widetilde O(\epsilon^{-4})$ stochastic subgradients and one projection onto the constraint set. The returned point is exactly feasible and has a small Moreau-envelope stationarity measure; for smooth objectives, the same algorithm controls the projected-gradient mapping. For smooth nonconvex constraints, we assume a global lower bound on the infeasible constraint slope which permits arbitrary, possibly infeasible initialization. An exact-penalty variant attains the same stochastic-oracle order and returns an exactly feasible point within $O(\epsilon)$ of an $\epsilon$-KKT point. All intermediate updates use only projections onto a simple Euclidean ball. These are oracle-complexity guarantees: the cost of the single terminal projection is separate, and no efficient projection algorithm for a general nonconvex set is assumed to follow from regularity.

==> ICLR/figures/abstention_climsim.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=abstentionhistoryplots,horizontal sep=1.60cm},
    width=0.335\textwidth,
    height=4.9cm,
    xmin=0, xmax=500,
    xtick={0,250,500},
    xlabel={Parameter updates},
    xlabel style={font=\scriptsize,yshift=3pt},
    ylabel style={font=\scriptsize,xshift=7pt},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Ambiguity loss},ylabel={Product surrogate}]
\addplot[name path=objective0Upper,draw=none] coordinates {(25,0.53398535) (50,0.27044765) (75,0.23456270) (100,0.23783886) (125,0.21274918) (150,0.22146026) (175,0.17285161) (200,0.23899121) (225,0.16463832) (250,0.20690943) (275,0.21257118) (300,0.19245237) (325,0.17461152) (350,0.16740767) (375,0.13608985) (400,0.19814967) (425,0.20169197) (450,0.16093182) (475,0.14449127) (500,0.12553845)};
\addplot[name path=objective0Lower,draw=none] coordinates {(25,0.32861359) (50,0.21818460) (75,0.19599444) (100,0.15815205) (125,0.14906259) (150,0.12802369) (175,0.11583053) (200,0.08666182) (225,0.11256024) (250,0.09329009) (275,0.08345322) (300,0.08509375) (325,0.08773071) (350,0.07978779) (375,0.07295015) (400,0.05713882) (425,0.06340424) (450,0.07102227) (475,0.07227798) (500,0.08065431)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=objective0Upper and objective0Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.43129947) (50,0.24431612) (75,0.21527857) (100,0.19799546) (125,0.18090589) (150,0.17474197) (175,0.14434107) (200,0.16282651) (225,0.13859928) (250,0.15009976) (275,0.14801220) (300,0.13877306) (325,0.13117112) (350,0.12359773) (375,0.10452000) (400,0.12764425) (425,0.13254810) (450,0.11597704) (475,0.10838463) (500,0.10309638)};

\addplot[name path=objective1Upper,draw=none] coordinates {(25,1.29399338) (50,0.74722477) (75,0.68428424) (100,0.58225444) (125,0.34660338) (150,0.19475180) (175,0.17740701) (200,0.15585571) (225,0.16404490) (250,0.15371445) (275,0.15031243) (300,0.14396601) (325,0.12992069) (350,0.12199234) (375,0.12331761) (400,0.12130879) (425,0.11452263) (450,0.10601360) (475,0.09724500) (500,0.10730084)};
\addplot[name path=objective1Lower,draw=none] coordinates {(25,0.67918346) (50,0.66454199) (75,0.51980632) (100,0.30995550) (125,0.21308607) (150,0.17224885) (175,0.16045801) (200,0.13803485) (225,0.13226517) (250,0.12617723) (275,0.12060004) (300,0.11906693) (325,0.10605463) (350,0.11014335) (375,0.10661195) (400,0.09447849) (425,0.09469895) (450,0.08564190) (475,0.08242893) (500,0.08199827)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=objective1Upper and objective1Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.98658842) (50,0.70588338) (75,0.60204528) (100,0.44610497) (125,0.27984473) (150,0.18350032) (175,0.16893251) (200,0.14694528) (225,0.14815503) (250,0.13994584) (275,0.13545623) (300,0.13151647) (325,0.11798766) (350,0.11606785) (375,0.11496478) (400,0.10789364) (425,0.10461079) (450,0.09582775) (475,0.08983696) (500,0.09464956)};

\nextgroupplot[title={Class 0 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.17379874) (500,0.17379874) (500,0.18620126) (0,0.18620126)} \closedcycle;
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.13379874) (500,0.13379874) (500,0.14620126) (0,0.14620126)} \closedcycle;
\addplot[opblue,densely dotted,line width=0.9pt] coordinates {(0,0.18000000) (500,0.18000000)};
\addplot[psgdorange,densely dotted,line width=0.9pt] coordinates {(0,0.14000000) (500,0.14000000)};

\addplot[name path=risk10Upper,draw=none] coordinates {(25,0.14770186) (50,0.15147540) (75,0.15077749) (100,0.14654654) (125,0.14929509) (150,0.14842205) (175,0.14647326) (200,0.14763457) (225,0.14804420) (250,0.14893286) (275,0.14880211) (300,0.14953367) (325,0.14682418) (350,0.14645921) (375,0.14978403) (400,0.14872468) (425,0.14664169) (450,0.14837935) (475,0.14894561) (500,0.14789254)};
\addplot[name path=risk10Lower,draw=none] coordinates {(25,0.08606745) (50,0.12724206) (75,0.13266912) (100,0.14553432) (125,0.13608803) (150,0.13778398) (175,0.13355374) (200,0.14091661) (225,0.13892448) (250,0.13418192) (275,0.13464932) (300,0.13041612) (325,0.14118570) (350,0.14546760) (375,0.13714819) (400,0.14118078) (425,0.14315287) (450,0.13924743) (475,0.13163349) (500,0.14157643)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk10Upper and risk10Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.11688465) (50,0.13935873) (75,0.14172330) (100,0.14604043) (125,0.14269156) (150,0.14310302) (175,0.14001350) (200,0.14427559) (225,0.14348434) (250,0.14155739) (275,0.14172571) (300,0.13997489) (325,0.14400494) (350,0.14596341) (375,0.14346611) (400,0.14495273) (425,0.14489728) (450,0.14381339) (475,0.14028955) (500,0.14473448)};

\addplot[name path=risk11Upper,draw=none] coordinates {(25,0.00006620) (50,0.00391356) (75,0.03710048) (100,0.10768571) (125,0.13780635) (150,0.15431719) (175,0.15563488) (200,0.16178416) (225,0.15809546) (250,0.15619132) (275,0.16196045) (300,0.15659212) (325,0.15723916) (350,0.15589595) (375,0.15777567) (400,0.15316249) (425,0.15198680) (450,0.15263065) (475,0.15199309) (500,0.14830968)};
\addplot[name path=risk11Lower,draw=none] coordinates {(25,-0.00003310) (50,-0.00171276) (75,-0.01306192) (100,0.00204564) (125,0.08903071) (150,0.14280331) (175,0.14068572) (200,0.15183281) (225,0.14169270) (250,0.14398351) (275,0.14599867) (300,0.14541607) (325,0.14839835) (350,0.14645294) (375,0.14013333) (400,0.14412073) (425,0.14575157) (450,0.14519159) (475,0.14210750) (500,0.14213828)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk11Upper and risk11Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.00001655) (50,0.00110040) (75,0.01201928) (100,0.05486568) (125,0.11341853) (150,0.14856025) (175,0.14816030) (200,0.15680849) (225,0.14989408) (250,0.15008741) (275,0.15397956) (300,0.15100409) (325,0.15281875) (350,0.15117445) (375,0.14895450) (400,0.14864161) (425,0.14886919) (450,0.14891112) (475,0.14705029) (500,0.14522398)};

\nextgroupplot[title={Class 1 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.26300254) (500,0.26300254) (500,0.31699746) (0,0.31699746)} \closedcycle;
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.19800254) (500,0.19800254) (500,0.25199746) (0,0.25199746)} \closedcycle;
\addplot[opblue,densely dotted,line width=0.9pt] coordinates {(0,0.29000000) (500,0.29000000)};
\addplot[psgdorange,densely dotted,line width=0.9pt] coordinates {(0,0.22500000) (500,0.22500000)};

\addplot[name path=risk20Upper,draw=none] coordinates {(25,0.25808095) (50,0.25839898) (75,0.25364938) (100,0.24427370) (125,0.25769169) (150,0.25541296) (175,0.25777712) (200,0.26070924) (225,0.24691109) (250,0.26078273) (275,0.25817335) (300,0.26070333) (325,0.26067659) (350,0.24881759) (375,0.25374817) (400,0.26162989) (425,0.26332636) (450,0.25282975) (475,0.26165273) (500,0.25260837)};
\addplot[name path=risk20Lower,draw=none] coordinates {(25,0.21822966) (50,0.21918345) (75,0.21621259) (100,0.19264654) (125,0.19739211) (150,0.17485277) (175,0.22733492) (200,0.16947843) (225,0.21569419) (250,0.17763674) (275,0.20119409) (300,0.19862001) (325,0.18930343) (350,0.19749288) (375,0.22204868) (400,0.16318081) (425,0.16653817) (450,0.20586164) (475,0.20619314) (500,0.19825617)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk20Upper and risk20Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.23815531) (50,0.23879122) (75,0.23493099) (100,0.21846012) (125,0.22754190) (150,0.21513286) (175,0.24255602) (200,0.21509384) (225,0.23130264) (250,0.21920973) (275,0.22968372) (300,0.22966167) (325,0.22499001) (350,0.22315524) (375,0.23789843) (400,0.21240535) (425,0.21493227) (450,0.22934570) (475,0.23392294) (500,0.22543227)};

\addplot[name path=risk21Upper,draw=none] coordinates {(25,0.34880033) (50,0.24666546) (75,0.26207631) (100,0.26197800) (125,0.26434828) (150,0.25667884) (175,0.26422099) (200,0.26089089) (225,0.25587643) (250,0.25562286) (275,0.25503703) (300,0.25181137) (325,0.25090279) (350,0.24348678) (375,0.23903428) (400,0.24386965) (425,0.24513379) (450,0.24656308) (475,0.24107374) (500,0.23212387)};
\addplot[name path=risk21Lower,draw=none] coordinates {(25,0.27209150) (50,0.23144117) (75,0.23873616) (100,0.24935332) (125,0.23467686) (150,0.23428430) (175,0.23826441) (200,0.23636039) (225,0.24258551) (250,0.23889369) (275,0.21343876) (300,0.21717533) (325,0.22894058) (350,0.22404146) (375,0.21742780) (400,0.21203069) (425,0.20462772) (450,0.20954276) (475,0.22079029) (500,0.20306111)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk21Upper and risk21Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.31044591) (50,0.23905332) (75,0.25040624) (100,0.25566566) (125,0.24951257) (150,0.24548157) (175,0.25124270) (200,0.24862564) (225,0.24923097) (250,0.24725827) (275,0.23423789) (300,0.23449335) (325,0.23992168) (350,0.23376412) (375,0.22823104) (400,0.22795017) (425,0.22488076) (450,0.22805292) (475,0.23093202) (500,0.21759249)};

\end{groupplot}
\coordinate (historylegend) at ([yshift=-1.12cm]abstentionhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-5.65cm,yshift=-0.30cm]historylegend) rectangle ([xshift=5.40cm,yshift=0.30cm]historylegend);
\draw[opblue,line width=1.1pt] ([xshift=-5.40cm]historylegend) -- ([xshift=-5.05cm]historylegend);
\fill[opblue] ([xshift=-5.225cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-4.97cm]historylegend) {One Projection};
\draw[psgdorange,line width=1.1pt] ([xshift=-3.15cm]historylegend) -- ([xshift=-2.80cm]historylegend);
\fill[psgdorange] ([xshift=-2.975cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-2.72cm]historylegend) {Projected SGD};
\draw[opblue,densely dotted,line width=0.9pt] ([xshift=-0.75cm]historylegend) -- ([xshift=-0.33cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=-0.25cm]historylegend) {$\beta_j^{\mathrm{OP}}$};
\draw[psgdorange,densely dotted,line width=0.9pt] ([xshift=1.15cm]historylegend) -- ([xshift=1.57cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=1.65cm]historylegend) {$\beta_j^{\mathrm{PSGD}}$};
\path[fill=gray!45,fill opacity=0.22,draw=gray!60] ([xshift=3.25cm,yshift=-0.09cm]historylegend) rectangle ([xshift=3.67cm,yshift=0.09cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=3.75cm]historylegend) {$\beta_j \pm \epsilon_j$};
\end{tikzpicture}
}%
\caption{\textbf{ClimSim rainfall abstention.} Training surrogate losses
(mean $\pm$ one standard deviation over ten runs). Dotted lines mark the
validation-calibrated class-$j$ surrogate thresholds $\beta_j$ for each
optimizer; gray bands show $\beta_j\pm\epsilon_j$, with constraint slack
$\epsilon_j$. Calibration and checkpoint details are in
Appendix~\ref{app:abstention-details}.}
\label{fig:climsim-rainfall-training-histories}
\end{figure}


==> ICLR/figures/abstention_credit_default.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=abstentionhistoryplots,horizontal sep=1.60cm},
    width=0.335\textwidth,
    height=4.9cm,
    xmin=0, xmax=500,
    xtick={0,250,500},
    xlabel={Parameter updates},
    xlabel style={font=\scriptsize,yshift=3pt},
    ylabel style={font=\scriptsize,xshift=7pt},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Ambiguity loss},ylabel={Product surrogate}]
\addplot[name path=objective0Upper,draw=none] coordinates {(25,2.48990575) (50,2.45984994) (75,2.33626833) (100,2.06983186) (125,1.85344873) (150,1.65356250) (175,1.49965891) (200,1.40110929) (225,1.29836399) (250,1.20549632) (275,1.08183152) (300,0.99413114) (325,0.89958637) (350,0.77010763) (375,0.88226817) (400,0.72827978) (425,0.71945404) (450,0.78370514) (475,0.75600166) (500,0.84270318)};
\addplot[name path=objective0Lower,draw=none] coordinates {(25,2.45197242) (50,2.30996317) (75,1.82417972) (100,1.42602624) (125,1.22231634) (150,1.12030752) (175,1.01447165) (200,0.88463917) (225,0.72890769) (250,0.65441698) (275,0.59343804) (300,0.57594999) (325,0.57224484) (350,0.59054317) (375,0.56981698) (400,0.59042225) (425,0.59550446) (450,0.56853504) (475,0.56132383) (500,0.51265366)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=objective0Upper and objective0Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,2.47093909) (50,2.38490655) (75,2.08022403) (100,1.74792905) (125,1.53788253) (150,1.38693501) (175,1.25706528) (200,1.14287423) (225,1.01363584) (250,0.92995665) (275,0.83763478) (300,0.78504057) (325,0.73591560) (350,0.68032540) (375,0.72604257) (400,0.65935102) (425,0.65747925) (450,0.67612009) (475,0.65866274) (500,0.67767842)};

\addplot[name path=objective1Upper,draw=none] coordinates {(25,2.75340295) (50,2.47018667) (75,2.03833729) (100,1.65229825) (125,1.42826714) (150,1.22251384) (175,1.09327172) (200,1.01085580) (225,0.95778443) (250,0.92684995) (275,0.91446582) (300,0.89518895) (325,0.90722588) (350,0.85994939) (375,0.83126258) (400,0.78683165) (425,0.77931229) (450,0.79549752) (475,0.77055103) (500,0.75284586)};
\addplot[name path=objective1Lower,draw=none] coordinates {(25,2.69571614) (50,2.16122207) (75,1.48965796) (100,1.20366399) (125,1.05919482) (150,0.94888792) (175,0.91172502) (200,0.87262859) (225,0.81948146) (250,0.81193851) (275,0.76198603) (300,0.76915990) (325,0.71365870) (350,0.73792680) (375,0.76209327) (400,0.71857970) (425,0.69496108) (450,0.67238584) (475,0.65356657) (500,0.66692971)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=objective1Upper and objective1Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,2.72455955) (50,2.31570437) (75,1.76399763) (100,1.42798112) (125,1.24373098) (150,1.08570088) (175,1.00249837) (200,0.94174219) (225,0.88863294) (250,0.86939423) (275,0.83822592) (300,0.83217443) (325,0.81044229) (350,0.79893810) (375,0.79667792) (400,0.75270568) (425,0.73713669) (450,0.73394168) (475,0.71205880) (500,0.70988778)};

\nextgroupplot[title={Class 0 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.42057036) (500,0.42057036) (500,0.42942964) (0,0.42942964)} \closedcycle;
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.42500000) (500,0.42500000)};

\addplot[name path=risk10Upper,draw=none] coordinates {(25,0.43009990) (50,0.43092875) (75,0.42968621) (100,0.42987827) (125,0.43222979) (150,0.43019952) (175,0.42928824) (200,0.43006335) (225,0.42881199) (250,0.43129619) (275,0.42911404) (300,0.43009394) (325,0.42972418) (350,0.43408308) (375,0.42980471) (400,0.43144775) (425,0.44195892) (450,0.44420853) (475,0.44069228) (500,0.45528520)};
\addplot[name path=risk10Lower,draw=none] coordinates {(25,0.42571042) (50,0.42421578) (75,0.42817800) (100,0.42801611) (125,0.42216991) (150,0.42564051) (175,0.42477408) (200,0.42618980) (225,0.42107958) (250,0.42458517) (275,0.42112509) (300,0.42405801) (325,0.42386256) (350,0.41381118) (375,0.42206351) (400,0.41485266) (425,0.39728445) (450,0.39416721) (475,0.38756517) (500,0.35512606)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk10Upper and risk10Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.42790516) (50,0.42757226) (75,0.42893211) (100,0.42894719) (125,0.42719985) (150,0.42792002) (175,0.42703116) (200,0.42812657) (225,0.42494578) (250,0.42794068) (275,0.42511957) (300,0.42707598) (325,0.42679337) (350,0.42394713) (375,0.42593411) (400,0.42315021) (425,0.41962168) (450,0.41918787) (475,0.41412872) (500,0.40520563)};

\addplot[name path=risk11Upper,draw=none] coordinates {(25,0.35219605) (50,0.39536171) (75,0.35505543) (100,0.34641367) (125,0.29368942) (150,0.29627942) (175,0.30391350) (200,0.32423104) (225,0.34568114) (250,0.34214333) (275,0.35112892) (300,0.34792608) (325,0.34925783) (350,0.34672989) (375,0.34865221) (400,0.35803707) (425,0.36960634) (450,0.36567481) (475,0.36800224) (500,0.36901365)};
\addplot[name path=risk11Lower,draw=none] coordinates {(25,0.30990868) (50,0.33860300) (75,0.31210479) (100,0.27014812) (125,0.22731669) (150,0.22614527) (175,0.26605831) (200,0.29187191) (225,0.30250279) (250,0.30641935) (275,0.30888685) (300,0.30622824) (325,0.30441636) (350,0.32205921) (375,0.30941017) (400,0.32988515) (425,0.32418827) (450,0.32606454) (475,0.33533114) (500,0.34799660)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk11Upper and risk11Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.33105237) (50,0.36698236) (75,0.33358011) (100,0.30828090) (125,0.26050305) (150,0.26121235) (175,0.28498591) (200,0.30805148) (225,0.32409196) (250,0.32428134) (275,0.33000788) (300,0.32707716) (325,0.32683710) (350,0.33439455) (375,0.32903119) (400,0.34396111) (425,0.34689730) (450,0.34586967) (475,0.35166669) (500,0.35850513)};

\nextgroupplot[title={Class 1 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.38740918) (500,0.38740918) (500,0.41259082) (0,0.41259082)} \closedcycle;
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.40000000) (500,0.40000000)};

\addplot[name path=risk20Upper,draw=none] coordinates {(25,0.41267317) (50,0.41284475) (75,0.41326031) (100,0.41219708) (125,0.41423353) (150,0.41296670) (175,0.41450327) (200,0.41340492) (225,0.41317974) (250,0.41278790) (275,0.41383894) (300,0.41822977) (325,0.41807174) (350,0.41317647) (375,0.43445626) (400,0.41705205) (425,0.41877808) (450,0.43468071) (475,0.41274529) (500,0.41464473)};
\addplot[name path=risk20Lower,draw=none] coordinates {(25,0.41144871) (50,0.40987707) (75,0.40494714) (100,0.40729542) (125,0.40808198) (150,0.41094594) (175,0.40835981) (200,0.40895499) (225,0.41143216) (250,0.40905672) (275,0.41001690) (300,0.39486120) (325,0.39792949) (350,0.41010401) (375,0.35738706) (400,0.40330194) (425,0.39445416) (450,0.36164149) (475,0.41223865) (500,0.40780084)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk20Upper and risk20Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.41206094) (50,0.41136091) (75,0.40910373) (100,0.40974625) (125,0.41115776) (150,0.41195632) (175,0.41143154) (200,0.41117996) (225,0.41230595) (250,0.41092231) (275,0.41192792) (300,0.40654549) (325,0.40800061) (350,0.41164024) (375,0.39592166) (400,0.41017699) (425,0.40661612) (450,0.39816110) (475,0.41249197) (500,0.41122278)};

\addplot[name path=risk21Upper,draw=none] coordinates {(25,0.34890641) (50,0.34907947) (75,0.37853522) (100,0.40658531) (125,0.40341232) (150,0.41139763) (175,0.41576566) (200,0.41592561) (225,0.42321157) (250,0.42095100) (275,0.43018680) (300,0.42018604) (325,0.43467773) (350,0.42209529) (375,0.42223182) (400,0.42190404) (425,0.42653617) (450,0.42650352) (475,0.42917326) (500,0.41343767)};
\addplot[name path=risk21Lower,draw=none] coordinates {(25,0.29556597) (50,0.28138351) (75,0.32254398) (100,0.34984619) (125,0.36273892) (150,0.37185863) (175,0.37435982) (200,0.37285390) (225,0.37630846) (250,0.38198559) (275,0.37907400) (300,0.38789655) (325,0.38481852) (350,0.38355734) (375,0.39083409) (400,0.39346761) (425,0.39046577) (450,0.39305746) (475,0.39319250) (500,0.39506840)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk21Upper and risk21Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.32223619) (50,0.31523149) (75,0.35053960) (100,0.37821575) (125,0.38307562) (150,0.39162813) (175,0.39506274) (200,0.39438975) (225,0.39976002) (250,0.40146830) (275,0.40463040) (300,0.40404129) (325,0.40974813) (350,0.40282632) (375,0.40653295) (400,0.40768583) (425,0.40850097) (450,0.40978049) (475,0.41118288) (500,0.40425303)};

\end{groupplot}
\coordinate (historylegend) at ([yshift=-1.12cm]abstentionhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-4.65cm,yshift=-0.28cm]historylegend) rectangle ([xshift=4.75cm,yshift=0.28cm]historylegend);
\draw[opblue,line width=1.1pt] ([xshift=-4.40cm]historylegend) -- ([xshift=-4.02cm]historylegend);
\fill[opblue] ([xshift=-4.21cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-3.94cm]historylegend) {One Projection};
\draw[psgdorange,line width=1.1pt] ([xshift=-1.85cm]historylegend) -- ([xshift=-1.47cm]historylegend);
\fill[psgdorange] ([xshift=-1.66cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-1.39cm]historylegend) {Projected SGD};
\draw[black!80,densely dotted,line width=0.9pt] ([xshift=0.85cm]historylegend) -- ([xshift=1.23cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=1.31cm]historylegend) {$\beta_j$};
\path[fill=gray!45,fill opacity=0.22,draw=gray!60] ([xshift=2.75cm,yshift=-0.09cm]historylegend) rectangle ([xshift=3.13cm,yshift=0.09cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=3.21cm]historylegend) {$\beta_j \pm \epsilon_j$};
\end{tikzpicture}
}%
\caption{\textbf{Credit Default Abstention.} Training product surrogate loss and class-specific surrogate risks. Points show means and colored bands show one sample standard deviation over ten runs. One Projection is recorded at outer-loop outputs, with its final point after projection; Projected SGD is recorded at the corresponding cumulative update counts.}
\label{fig:credit-default-training-histories}
\end{figure}


==> ICLR/figures/abstention_nasa.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=abstentionhistoryplots,horizontal sep=1.60cm},
    width=0.335\textwidth,
    height=4.9cm,
    xmin=0, xmax=500,
    xtick={0,250,500},
    xlabel={Parameter updates},
    xlabel style={font=\scriptsize,yshift=3pt},
    ylabel style={font=\scriptsize,xshift=7pt},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Ambiguity loss},ylabel={Product surrogate}]
\addplot[name path=objective0Upper,draw=none] coordinates {(25,2.98974770) (50,2.83068878) (75,2.09067254) (100,1.19314719) (125,0.77866581) (150,0.63360946) (175,0.57325000) (200,0.49330456) (225,0.46567673) (250,0.44879063) (275,0.44818440) (300,0.46080397) (325,0.43409781) (350,0.41418710) (375,0.41987650) (400,0.40997896) (425,0.43154287) (450,0.42885245) (475,0.43264269) (500,0.41020866)};
\addplot[name path=objective0Lower,draw=none] coordinates {(25,2.91761891) (50,1.69037217) (75,0.50461366) (100,0.58854636) (125,0.54991570) (150,0.43372749) (175,0.36335863) (200,0.33317747) (225,0.33359937) (250,0.32171940) (275,0.32246659) (300,0.32070942) (325,0.31092405) (350,0.32055177) (375,0.31906346) (400,0.31667176) (425,0.31239546) (450,0.30466450) (475,0.29996869) (500,0.31240899)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=objective0Upper and objective0Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,2.95368330) (50,2.26053047) (75,1.29764310) (100,0.89084678) (125,0.66429076) (150,0.53366848) (175,0.46830432) (200,0.41324101) (225,0.39963805) (250,0.38525501) (275,0.38532549) (300,0.39075670) (325,0.37251093) (350,0.36736943) (375,0.36946998) (400,0.36332536) (425,0.37196917) (450,0.36675847) (475,0.36630569) (500,0.36130883)};

\addplot[name path=objective1Upper,draw=none] coordinates {(25,2.85104458) (50,2.09487976) (75,1.23015690) (100,1.08813598) (125,0.99856432) (150,0.88851951) (175,0.76566381) (200,0.57864452) (225,0.49957861) (250,0.45801626) (275,0.44147482) (300,0.42027346) (325,0.41399454) (350,0.40944088) (375,0.39904624) (400,0.40496031) (425,0.39254105) (450,0.39173243) (475,0.39229760) (500,0.39055748)};
\addplot[name path=objective1Lower,draw=none] coordinates {(25,2.67683566) (50,1.53492719) (75,1.13317277) (100,1.03396857) (125,0.93571516) (150,0.75636144) (175,0.59192406) (200,0.46785154) (225,0.43053414) (250,0.40160959) (275,0.38877106) (300,0.38486245) (325,0.37189210) (350,0.37438799) (375,0.36671514) (400,0.36796849) (425,0.35903188) (450,0.35642817) (475,0.35666168) (500,0.35500109)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=objective1Upper and objective1Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,2.76394012) (50,1.81490347) (75,1.18166484) (100,1.06105227) (125,0.96713974) (150,0.82244048) (175,0.67879394) (200,0.52324803) (225,0.46505637) (250,0.42981293) (275,0.41512294) (300,0.40256796) (325,0.39294332) (350,0.39191444) (375,0.38288069) (400,0.38646440) (425,0.37578646) (450,0.37408030) (475,0.37447964) (500,0.37277928)};

\nextgroupplot[title={Class 0 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.25702486) (500,0.25702486) (500,0.26297514) (0,0.26297514)} \closedcycle;
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.26000000) (500,0.26000000)};

\addplot[name path=risk10Upper,draw=none] coordinates {(25,0.21580615) (50,0.26128470) (75,0.26407570) (100,0.26565520) (125,0.26584520) (150,0.26342432) (175,0.26388455) (200,0.26521781) (225,0.26138719) (250,0.26377621) (275,0.26258898) (300,0.26446246) (325,0.26429065) (350,0.26228571) (375,0.26283289) (400,0.26283188) (425,0.26664059) (450,0.26244738) (475,0.26376977) (500,0.26247804)};
\addplot[name path=risk10Lower,draw=none] coordinates {(25,0.19327981) (50,0.18004696) (75,0.23347291) (100,0.24118214) (125,0.24756876) (150,0.23777028) (175,0.24491125) (200,0.25107064) (225,0.24536479) (250,0.24995053) (275,0.25530532) (300,0.25019147) (325,0.25923006) (350,0.25457805) (375,0.24807718) (400,0.25234052) (425,0.25213050) (450,0.25751080) (475,0.25583605) (500,0.25646920)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk10Upper and risk10Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.20454298) (50,0.22066583) (75,0.24877431) (100,0.25341867) (125,0.25670698) (150,0.25059730) (175,0.25439790) (200,0.25814422) (225,0.25337599) (250,0.25686337) (275,0.25894715) (300,0.25732696) (325,0.26176035) (350,0.25843188) (375,0.25545504) (400,0.25758620) (425,0.25938554) (450,0.25997909) (475,0.25980291) (500,0.25947362)};

\addplot[name path=risk11Upper,draw=none] coordinates {(25,0.28875660) (50,0.06655264) (75,0.00345362) (100,0.01606346) (125,0.05402594) (150,0.12224294) (175,0.17846706) (200,0.22783354) (225,0.23689624) (250,0.24546963) (275,0.24573448) (300,0.24687725) (325,0.25113561) (350,0.24768127) (375,0.25181728) (400,0.24751976) (425,0.25007943) (450,0.25395987) (475,0.24925517) (500,0.25016362)};
\addplot[name path=risk11Lower,draw=none] coordinates {(25,0.14752458) (50,-0.01590485) (75,0.00022805) (100,0.00389423) (125,0.02379603) (150,0.06049802) (175,0.10419251) (200,0.18415084) (225,0.21376312) (250,0.22748709) (275,0.23262984) (300,0.23768982) (325,0.23729812) (350,0.23874868) (375,0.24253983) (400,0.24058457) (425,0.24348193) (450,0.24281273) (475,0.24348182) (500,0.24512266)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk11Upper and risk11Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.21814059) (50,0.02532389) (75,0.00184083) (100,0.00997885) (125,0.03891099) (150,0.09137048) (175,0.14132978) (200,0.20599219) (225,0.22532968) (250,0.23647836) (275,0.23918216) (300,0.24228353) (325,0.24421686) (350,0.24321497) (375,0.24717855) (400,0.24405216) (425,0.24678068) (450,0.24838630) (475,0.24636850) (500,0.24764314)};

\nextgroupplot[title={Class 1 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.19632573) (500,0.19632573) (500,0.22367427) (0,0.22367427)} \closedcycle;
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.26632573) (500,0.26632573) (500,0.29367427) (0,0.29367427)} \closedcycle;
\addplot[opblue,densely dotted,line width=0.9pt] coordinates {(0,0.21000000) (500,0.21000000)};
\addplot[psgdorange,densely dotted,line width=0.9pt] coordinates {(0,0.28000000) (500,0.28000000)};

\addplot[name path=risk20Upper,draw=none] coordinates {(25,0.29367640) (50,0.29673605) (75,0.29415722) (100,0.29373526) (125,0.29425984) (150,0.29368330) (175,0.29445144) (200,0.29383266) (225,0.29380043) (250,0.29377873) (275,0.29475081) (300,0.29446180) (325,0.29507776) (350,0.29826887) (375,0.29442063) (400,0.30103712) (425,0.30023287) (450,0.30695906) (475,0.30775922) (500,0.29797671)};
\addplot[name path=risk20Lower,draw=none] coordinates {(25,0.29366771) (50,0.28705896) (75,0.29231199) (100,0.29357362) (125,0.29252748) (150,0.29368060) (175,0.29214439) (200,0.29328269) (225,0.29339709) (250,0.29349026) (275,0.29153548) (300,0.29053770) (325,0.28849393) (350,0.28450976) (375,0.29151237) (400,0.27463837) (425,0.27152118) (450,0.26706968) (475,0.26552687) (500,0.28158770)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk20Upper and risk20Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.29367205) (50,0.29189750) (75,0.29323460) (100,0.29365444) (125,0.29339366) (150,0.29368195) (175,0.29329791) (200,0.29355767) (225,0.29359876) (250,0.29363449) (275,0.29314314) (300,0.29249975) (325,0.29178584) (350,0.29138931) (375,0.29296650) (400,0.28783775) (425,0.28587703) (450,0.28701437) (475,0.28664304) (500,0.28978220)};

\addplot[name path=risk21Upper,draw=none] coordinates {(25,0.25889266) (50,0.24452282) (75,0.24951971) (100,0.23838092) (125,0.23033164) (150,0.22663533) (175,0.22250839) (200,0.22149150) (225,0.22048932) (250,0.22136098) (275,0.22104141) (300,0.22230324) (325,0.22278505) (350,0.22149572) (375,0.22300396) (400,0.21936816) (425,0.22323045) (450,0.22271321) (475,0.22106092) (500,0.22080531)};
\addplot[name path=risk21Lower,draw=none] coordinates {(25,0.17729789) (50,0.20097874) (75,0.22657201) (100,0.22725506) (125,0.21956716) (150,0.21971716) (175,0.21470457) (200,0.21455835) (225,0.21372991) (250,0.21316900) (275,0.21344461) (300,0.21420057) (325,0.21565769) (350,0.21359304) (375,0.21385080) (400,0.21442095) (425,0.21752334) (450,0.21635361) (475,0.21685788) (500,0.21359007)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk21Upper and risk21Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.21809528) (50,0.22275078) (75,0.23804586) (100,0.23281799) (125,0.22494940) (150,0.22317625) (175,0.21860648) (200,0.21802492) (225,0.21710961) (250,0.21726499) (275,0.21724301) (300,0.21825190) (325,0.21922137) (350,0.21754438) (375,0.21842738) (400,0.21689455) (425,0.22037689) (450,0.21953341) (475,0.21895940) (500,0.21719769)};

\end{groupplot}
\coordinate (historylegend) at ([yshift=-1.12cm]abstentionhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-5.65cm,yshift=-0.30cm]historylegend) rectangle ([xshift=5.40cm,yshift=0.30cm]historylegend);
\draw[opblue,line width=1.1pt] ([xshift=-5.40cm]historylegend) -- ([xshift=-5.05cm]historylegend);
\fill[opblue] ([xshift=-5.225cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-4.97cm]historylegend) {One Projection};
\draw[psgdorange,line width=1.1pt] ([xshift=-3.15cm]historylegend) -- ([xshift=-2.80cm]historylegend);
\fill[psgdorange] ([xshift=-2.975cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-2.72cm]historylegend) {Projected SGD};
\draw[opblue,densely dotted,line width=0.9pt] ([xshift=-0.75cm]historylegend) -- ([xshift=-0.33cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=-0.25cm]historylegend) {$\beta_j^{\mathrm{OP}}$};
\draw[psgdorange,densely dotted,line width=0.9pt] ([xshift=1.15cm]historylegend) -- ([xshift=1.57cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=1.65cm]historylegend) {$\beta_j^{\mathrm{PSGD}}$};
\path[fill=gray!45,fill opacity=0.22,draw=gray!60] ([xshift=3.25cm,yshift=-0.09cm]historylegend) rectangle ([xshift=3.67cm,yshift=0.09cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=3.75cm]historylegend) {$\beta_j \pm \epsilon_j$};
\end{tikzpicture}
}%
\caption{\textbf{NASA Rainfall Abstention.} Training product surrogate loss and class-specific surrogate risks. Points show means and colored bands show one sample standard deviation over ten runs. One Projection is recorded at outer-loop outputs, with its final point after projection; Projected SGD is recorded at the corresponding cumulative update counts.}
\label{fig:nasa-rainfall-training-histories}
\end{figure}


==> ICLR/figures/abstention_synthetic_gaussian.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=abstentionhistoryplots,horizontal sep=1.60cm},
    width=0.335\textwidth,
    height=4.9cm,
    xmin=0, xmax=500,
    xtick={0,250,500},
    xlabel={Parameter updates},
    xlabel style={font=\scriptsize,yshift=3pt},
    ylabel style={font=\scriptsize,xshift=7pt},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Ambiguity loss},ylabel={Product surrogate}]
\addplot[name path=objective0Upper,draw=none] coordinates {(25,0.88354473) (50,0.66096583) (75,0.61779559) (100,0.59891840) (125,0.58964794) (150,0.58437928) (175,0.58211083) (200,0.58051620) (225,0.58142924) (250,0.58087013) (275,0.57783402) (300,0.57871113) (325,0.57797927) (350,0.57802400) (375,0.57910547) (400,0.57822447) (425,0.57860407) (450,0.57752439) (475,0.57988248) (500,0.57814613)};
\addplot[name path=objective0Lower,draw=none] coordinates {(25,0.75184796) (50,0.53074845) (75,0.48182027) (100,0.45912569) (125,0.44746972) (150,0.43957392) (175,0.43583015) (200,0.43269610) (225,0.43050839) (250,0.42855176) (275,0.42846563) (300,0.42673434) (325,0.42672302) (350,0.42697500) (375,0.42603854) (400,0.42597466) (425,0.42662281) (450,0.42542911) (475,0.42611653) (500,0.42543670)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=objective0Upper and objective0Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.81769634) (50,0.59585714) (75,0.54980793) (100,0.52902205) (125,0.51855883) (150,0.51197660) (175,0.50897049) (200,0.50660615) (225,0.50596882) (250,0.50471095) (275,0.50314983) (300,0.50272273) (325,0.50235115) (350,0.50249950) (375,0.50257201) (400,0.50209956) (425,0.50261344) (450,0.50147675) (475,0.50299951) (500,0.50179142)};

\addplot[name path=objective1Upper,draw=none] coordinates {(25,1.91944685) (50,0.92363926) (75,0.70499884) (100,0.62895514) (125,0.58747725) (150,0.57633016) (175,0.56563939) (200,0.56357143) (225,0.56309504) (250,0.55846476) (275,0.55977580) (300,0.56602612) (325,0.56409956) (350,0.56546615) (375,0.55684274) (400,0.55854409) (425,0.55614445) (450,0.55481263) (475,0.55217296) (500,0.61873466)};
\addplot[name path=objective1Lower,draw=none] coordinates {(25,1.79127910) (50,0.80599884) (75,0.60410836) (100,0.52315271) (125,0.49088519) (150,0.46884296) (175,0.46690868) (200,0.45692774) (225,0.46091276) (250,0.45861895) (275,0.45832553) (300,0.45444406) (325,0.45989870) (350,0.45869345) (375,0.45875675) (400,0.46009349) (425,0.46014719) (450,0.46154821) (475,0.46121806) (500,0.48632052)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=objective1Upper and objective1Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,1.85536298) (50,0.86481905) (75,0.65455360) (100,0.57605393) (125,0.53918122) (150,0.52258656) (175,0.51627403) (200,0.51024958) (225,0.51200390) (250,0.50854186) (275,0.50905067) (300,0.51023509) (325,0.51199913) (350,0.51207980) (375,0.50779975) (400,0.50931879) (425,0.50814582) (450,0.50818042) (475,0.50669551) (500,0.55252759)};

\nextgroupplot[title={Class 0 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.27956569) (500,0.27956569) (500,0.32043431) (0,0.32043431)} \closedcycle;
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.30000000) (500,0.30000000)};

\addplot[name path=risk10Upper,draw=none] coordinates {(25,0.32038236) (50,0.32067010) (75,0.32054493) (100,0.32058479) (125,0.32059678) (150,0.32061422) (175,0.32052292) (200,0.32066039) (225,0.32057848) (250,0.32048526) (275,0.32059446) (300,0.32060024) (325,0.32064605) (350,0.32050452) (375,0.32056297) (400,0.32061147) (425,0.32055990) (450,0.32064635) (475,0.32061241) (500,0.32059059)};
\addplot[name path=risk10Lower,draw=none] coordinates {(25,0.31947648) (50,0.31968231) (75,0.31986597) (100,0.31992996) (125,0.31983348) (150,0.31993262) (175,0.31993449) (200,0.31993173) (225,0.31988896) (250,0.31993796) (275,0.31993706) (300,0.31995702) (325,0.32003621) (350,0.31988683) (375,0.31988983) (400,0.31993595) (425,0.31987497) (450,0.31994591) (475,0.31989692) (500,0.31998116)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk10Upper and risk10Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.31992942) (50,0.32017621) (75,0.32020545) (100,0.32025737) (125,0.32021513) (150,0.32027342) (175,0.32022870) (200,0.32029606) (225,0.32023372) (250,0.32021161) (275,0.32026576) (300,0.32027863) (325,0.32034113) (350,0.32019567) (375,0.32022640) (400,0.32027371) (425,0.32021743) (450,0.32029613) (475,0.32025467) (500,0.32028587)};

\addplot[name path=risk11Upper,draw=none] coordinates {(25,0.26028864) (50,0.32127531) (75,0.33241657) (100,0.33301340) (125,0.33572471) (150,0.33468460) (175,0.33538035) (200,0.33647908) (225,0.33713214) (250,0.33745169) (275,0.33584278) (300,0.33520555) (325,0.33568604) (350,0.33503159) (375,0.33758250) (400,0.33660922) (425,0.33834522) (450,0.33757937) (475,0.33945193) (500,0.32045858)};
\addplot[name path=risk11Lower,draw=none] coordinates {(25,0.25500669) (50,0.31378909) (75,0.32382742) (100,0.32661993) (125,0.32623258) (150,0.32758878) (175,0.32729981) (200,0.32794036) (225,0.32840024) (250,0.32769291) (275,0.32887409) (300,0.32849812) (325,0.32693373) (350,0.32759917) (375,0.32751608) (400,0.32674041) (425,0.32708041) (450,0.32614859) (475,0.32712639) (500,0.31988883)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk11Upper and risk11Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.25764766) (50,0.31753220) (75,0.32812200) (100,0.32981666) (125,0.33097865) (150,0.33113669) (175,0.33134008) (200,0.33220972) (225,0.33276619) (250,0.33257230) (275,0.33235844) (300,0.33185184) (325,0.33130989) (350,0.33131538) (375,0.33254929) (400,0.33167482) (425,0.33271281) (450,0.33186398) (475,0.33328916) (500,0.32017371)};

\nextgroupplot[title={Class 1 risk},ylabel={Surrogate risk}]
\addplot[draw=none,fill=gray!45,fill opacity=0.22] coordinates {(0,0.27959629) (500,0.27959629) (500,0.32040371) (0,0.32040371)} \closedcycle;
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.30000000) (500,0.30000000)};

\addplot[name path=risk20Upper,draw=none] coordinates {(25,0.32048283) (50,0.32039896) (75,0.32039618) (100,0.32050508) (125,0.32055794) (150,0.32054356) (175,0.32049185) (200,0.32049040) (225,0.32062502) (250,0.32052781) (275,0.32059067) (300,0.32064908) (325,0.32052724) (350,0.32053734) (375,0.32057236) (400,0.32057698) (425,0.32050951) (450,0.32056968) (475,0.32063899) (500,0.32059001)};
\addplot[name path=risk20Lower,draw=none] coordinates {(25,0.31958164) (50,0.31973917) (75,0.31984694) (100,0.31986264) (125,0.31990036) (150,0.31988030) (175,0.31987547) (200,0.31997963) (225,0.31987197) (250,0.31992861) (275,0.31999730) (300,0.31984245) (325,0.31992912) (350,0.31985582) (375,0.31992075) (400,0.31998007) (425,0.31998668) (450,0.31995614) (475,0.31995648) (500,0.31996494)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=risk20Upper and risk20Lower];
\addplot[color=psgdorange,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.32003224) (50,0.32006907) (75,0.32012156) (100,0.32018386) (125,0.32022915) (150,0.32021193) (175,0.32018366) (200,0.32023502) (225,0.32024850) (250,0.32022821) (275,0.32029399) (300,0.32024577) (325,0.32022818) (350,0.32019658) (375,0.32024656) (400,0.32027852) (425,0.32024810) (450,0.32026291) (475,0.32029774) (500,0.32027747)};

\addplot[name path=risk21Upper,draw=none] coordinates {(25,0.26134808) (50,0.32376986) (75,0.33129743) (100,0.33629852) (125,0.33671649) (150,0.33567722) (175,0.33601591) (200,0.33727811) (225,0.33616718) (250,0.33844835) (275,0.33723143) (300,0.33641087) (325,0.33707993) (350,0.33557699) (375,0.33793825) (400,0.33831613) (425,0.33921166) (450,0.33977771) (475,0.34037331) (500,0.32048766)};
\addplot[name path=risk21Lower,draw=none] coordinates {(25,0.25409469) (50,0.31465739) (75,0.32199767) (100,0.32528265) (125,0.32681763) (150,0.32682834) (175,0.32594057) (200,0.32903918) (225,0.32680603) (250,0.32700736) (275,0.32831049) (300,0.32812878) (325,0.32785968) (350,0.32800673) (375,0.32882363) (400,0.32778208) (425,0.32494844) (450,0.32763400) (475,0.32638732) (500,0.31980427)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=risk21Upper and risk21Lower];
\addplot[color=opblue,line width=1.1pt,mark=*,mark size=1.3pt] coordinates {(25,0.25772138) (50,0.31921363) (75,0.32664755) (100,0.33079058) (125,0.33176706) (150,0.33125278) (175,0.33097824) (200,0.33315865) (225,0.33148661) (250,0.33272786) (275,0.33277096) (300,0.33226982) (325,0.33246981) (350,0.33179186) (375,0.33338094) (400,0.33304910) (425,0.33208005) (450,0.33370585) (475,0.33338032) (500,0.32014597)};

\end{groupplot}
\coordinate (historylegend) at ([yshift=-1.12cm]abstentionhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-4.65cm,yshift=-0.28cm]historylegend) rectangle ([xshift=4.75cm,yshift=0.28cm]historylegend);
\draw[opblue,line width=1.1pt] ([xshift=-4.40cm]historylegend) -- ([xshift=-4.02cm]historylegend);
\fill[opblue] ([xshift=-4.21cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-3.94cm]historylegend) {One Projection};
\draw[psgdorange,line width=1.1pt] ([xshift=-1.85cm]historylegend) -- ([xshift=-1.47cm]historylegend);
\fill[psgdorange] ([xshift=-1.66cm]historylegend) circle (1.3pt);
\node[anchor=west,font=\scriptsize] at ([xshift=-1.39cm]historylegend) {Projected SGD};
\draw[black!80,densely dotted,line width=0.9pt] ([xshift=0.85cm]historylegend) -- ([xshift=1.23cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=1.31cm]historylegend) {$\beta_j$};
\path[fill=gray!45,fill opacity=0.22,draw=gray!60] ([xshift=2.75cm,yshift=-0.09cm]historylegend) rectangle ([xshift=3.13cm,yshift=0.09cm]historylegend);
\node[anchor=west,font=\scriptsize] at ([xshift=3.21cm]historylegend) {$\beta_j \pm \epsilon_j$};
\end{tikzpicture}
}%
\caption{\textbf{Synthetic Gaussian Abstention.} Training product surrogate loss and class-specific surrogate risks. Points show means and colored bands show one sample standard deviation over ten runs. One Projection is recorded at outer-loop outputs, with its final point after projection; Projected SGD is recorded at the corresponding cumulative update counts.}
\label{fig:synthetic-gaussian-training-histories}
\end{figure}


==> ICLR/figures/transfer_climsim.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=transferhistoryplots,horizontal sep=1.55cm},
    width=0.335\textwidth,
    height=4.8cm,
    xmin=0, xmax=1000,
    xtick={0,100,500,1000},
    xlabel={Gradient steps},
    xlabel style={font=\tiny,yshift=3pt},
    ylabel style={font=\tiny,xshift=6pt},
    title style={font=\normalsize},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Target Validation Logistic Risk},ylabel={Logistic risk}]
\addplot[name path=transfer0projectedsgdUpper,draw=none] coordinates {(10,0.52356091) (20,0.40095279) (30,0.38014836) (40,0.38733177) (50,0.46786137) (60,0.38415445) (70,0.37205968) (80,0.38371698) (90,0.39488336) (100,0.38876039)};
\addplot[name path=transfer0projectedsgdLower,draw=none] coordinates {(10,0.26299085) (20,0.26290636) (30,0.25350137) (40,0.24412487) (50,0.21957354) (60,0.24353540) (70,0.23824605) (80,0.22502281) (90,0.23384835) (100,0.22240421)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer0projectedsgdUpper and transfer0projectedsgdLower];
\addplot[name path=transfer0oneprojectionUpper,draw=none] coordinates {(20,0.42030520) (40,0.39816077) (60,0.39534835) (80,0.39230727) (100,0.36817814) (120,0.37114400) (140,0.36671024) (160,0.36079810) (180,0.35408958) (200,0.34901606) (220,0.35062904) (240,0.34745430) (260,0.34656226) (280,0.34482637) (300,0.34076403) (320,0.34785224) (340,0.34176536) (360,0.34421123) (380,0.34858240) (400,0.34270620) (420,0.34431758) (440,0.35364775) (460,0.35168936) (480,0.34240457) (500,0.35263870) (520,0.34375216) (540,0.34229844) (560,0.34928782) (580,0.34598622) (600,0.35453415) (620,0.34161065) (640,0.34858257) (660,0.34587362) (680,0.34717811) (700,0.34831006) (720,0.34968821) (740,0.34504300) (760,0.35132500) (780,0.34467144) (800,0.35278527) (820,0.35243294) (840,0.35686013) (860,0.35614642) (880,0.34440443) (900,0.35307008) (920,0.37019686) (940,0.36143507) (960,0.35860163) (980,0.36116533) (1000,0.38560043)};
\addplot[name path=transfer0oneprojectionLower,draw=none] coordinates {(20,0.27167726) (40,0.25744443) (60,0.24724711) (80,0.24781856) (100,0.23642224) (120,0.23249534) (140,0.23078631) (160,0.22942997) (180,0.23351835) (200,0.23675718) (220,0.22314624) (240,0.22798041) (260,0.22471551) (280,0.22661383) (300,0.22688831) (320,0.22930226) (340,0.22341288) (360,0.22528427) (380,0.22889387) (400,0.23082315) (420,0.23290898) (440,0.22632964) (460,0.22556544) (480,0.23203438) (500,0.22328405) (520,0.22470827) (540,0.22783212) (560,0.22225917) (580,0.22634338) (600,0.22648121) (620,0.22784624) (640,0.22742895) (660,0.22590698) (680,0.22487502) (700,0.21715206) (720,0.22714797) (740,0.22554825) (760,0.23048873) (780,0.22227535) (800,0.22158589) (820,0.22360844) (840,0.23228065) (860,0.22891437) (880,0.22987609) (900,0.23124439) (920,0.23017894) (940,0.23533388) (960,0.23334219) (980,0.23260656) (1000,0.25389857)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer0oneprojectionUpper and transfer0oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(10,0.39327588) (20,0.33192957) (30,0.31682487) (40,0.31572832) (50,0.34371746) (60,0.31384493) (70,0.30515286) (80,0.30436990) (90,0.31436585) (100,0.30558230)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,0.34599123) (40,0.32780260) (60,0.32129773) (80,0.32006291) (100,0.30230019) (120,0.30181967) (140,0.29874828) (160,0.29511403) (180,0.29380396) (200,0.29288662) (220,0.28688764) (240,0.28771735) (260,0.28563889) (280,0.28572010) (300,0.28382617) (320,0.28857725) (340,0.28258912) (360,0.28474775) (380,0.28873814) (400,0.28676468) (420,0.28861328) (440,0.28998869) (460,0.28862740) (480,0.28721947) (500,0.28796138) (520,0.28423022) (540,0.28506528) (560,0.28577350) (580,0.28616480) (600,0.29050768) (620,0.28472845) (640,0.28800576) (660,0.28589030) (680,0.28602657) (700,0.28273106) (720,0.28841809) (740,0.28529563) (760,0.29090687) (780,0.28347340) (800,0.28718558) (820,0.28802069) (840,0.29457039) (860,0.29253040) (880,0.28714026) (900,0.29215723) (920,0.30018790) (940,0.29838448) (960,0.29597191) (980,0.29688595) (1000,0.31974950)};
\nextgroupplot[title={Target Training Logistic Risk},ylabel={Logistic risk}]
\addplot[name path=transfer1projectedsgdUpper,draw=none] coordinates {(10,0.34163852) (20,0.31140706) (30,0.25662475) (40,0.20695844) (50,0.19227871) (60,0.15233824) (70,0.13924141) (80,0.11585566) (90,0.10305596) (100,0.10456676)};
\addplot[name path=transfer1projectedsgdLower,draw=none] coordinates {(10,0.13371159) (20,0.06610384) (30,0.04954478) (40,0.04428831) (50,0.03973313) (60,0.02884987) (70,0.02339478) (80,0.01953038) (90,0.01983506) (100,0.01806224)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer1projectedsgdUpper and transfer1projectedsgdLower];
\addplot[name path=transfer1oneprojectionUpper,draw=none] coordinates {(20,0.38032779) (40,0.29946619) (60,0.26346616) (80,0.23455203) (100,0.21110347) (120,0.19524141) (140,0.18734898) (160,0.17689385) (180,0.16738331) (200,0.16542953) (220,0.14672973) (240,0.14441162) (260,0.14098950) (280,0.13053916) (300,0.11942511) (320,0.11617469) (340,0.10965780) (360,0.10816371) (380,0.10531310) (400,0.11011554) (420,0.10371694) (440,0.10016585) (460,0.09701798) (480,0.09280024) (500,0.09090993) (520,0.08797163) (540,0.08837630) (560,0.08577128) (580,0.08630962) (600,0.08463321) (620,0.08024712) (640,0.07762035) (660,0.07710329) (680,0.07455576) (700,0.07366042) (720,0.07206545) (740,0.07228297) (760,0.06808215) (780,0.06934995) (800,0.06759032) (820,0.06725074) (840,0.06513405) (860,0.06426654) (880,0.06238842) (900,0.06169403) (920,0.06139008) (940,0.06194315) (960,0.05967702) (980,0.05537493) (1000,0.17082533)};
\addplot[name path=transfer1oneprojectionLower,draw=none] coordinates {(20,0.17852483) (40,0.14697315) (60,0.12674034) (80,0.11351865) (100,0.09963435) (120,0.08879662) (140,0.08391878) (160,0.07618653) (180,0.07286085) (200,0.06985238) (220,0.06274159) (240,0.05633126) (260,0.05270691) (280,0.05155868) (300,0.04741748) (320,0.04499455) (340,0.04198169) (360,0.03843944) (380,0.03699613) (400,0.03535920) (420,0.03665706) (440,0.03264741) (460,0.03344267) (480,0.02933620) (500,0.02902204) (520,0.02921682) (540,0.02866249) (560,0.02794920) (580,0.02672012) (600,0.02543983) (620,0.02374866) (640,0.02414621) (660,0.02183601) (680,0.02083984) (700,0.02018146) (720,0.01973810) (740,0.02020916) (760,0.02048663) (780,0.01965700) (800,0.01943781) (820,0.01847654) (840,0.01944204) (860,0.01933004) (880,0.01662274) (900,0.01714980) (920,0.01663553) (940,0.01767857) (960,0.01596696) (980,0.01608505) (1000,0.02159475)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer1oneprojectionUpper and transfer1oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(10,0.23767506) (20,0.18875545) (30,0.15308477) (40,0.12562338) (50,0.11600592) (60,0.09059406) (70,0.08131809) (80,0.06769302) (90,0.06144551) (100,0.06131450)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,0.27942631) (40,0.22321967) (60,0.19510325) (80,0.17403534) (100,0.15536891) (120,0.14201901) (140,0.13563388) (160,0.12654019) (180,0.12012208) (200,0.11764095) (220,0.10473566) (240,0.10037144) (260,0.09684820) (280,0.09104892) (300,0.08342129) (320,0.08058462) (340,0.07581975) (360,0.07330157) (380,0.07115462) (400,0.07273737) (420,0.07018700) (440,0.06640663) (460,0.06523032) (480,0.06106822) (500,0.05996598) (520,0.05859422) (540,0.05851940) (560,0.05686024) (580,0.05651487) (600,0.05503652) (620,0.05199789) (640,0.05088328) (660,0.04946965) (680,0.04769780) (700,0.04692094) (720,0.04590177) (740,0.04624606) (760,0.04428439) (780,0.04450347) (800,0.04351407) (820,0.04286364) (840,0.04228804) (860,0.04179829) (880,0.03950558) (900,0.03942192) (920,0.03901280) (940,0.03981086) (960,0.03782199) (980,0.03572999) (1000,0.09621004)};
\nextgroupplot[
    title={Constraint Value},
    ylabel={Source logistic risk},
    scaled y ticks=false,
    y tick label style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=3},
]
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.02294157) (1000,0.02294157)};
\addplot[name path=transfer2projectedsgdUpper,draw=none] coordinates {(10,0.02295158) (20,0.02295156) (30,0.02295161) (40,0.02295159) (50,0.02295156) (60,0.02295163) (70,0.02295157) (80,0.02308730) (90,0.02301864) (100,0.02295159)};
\addplot[name path=transfer2projectedsgdLower,draw=none] coordinates {(10,0.02295136) (20,0.02295135) (30,0.02295129) (40,0.02295136) (50,0.02295137) (60,0.02295114) (70,0.02295139) (80,0.02269000) (90,0.02282212) (100,0.02295120)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer2projectedsgdUpper and transfer2projectedsgdLower];
\addplot[name path=transfer2oneprojectionUpper,draw=none] coordinates {(20,0.03080261) (40,0.03594703) (60,0.03680273) (80,0.03768102) (100,0.03781642) (120,0.03925826) (140,0.03758559) (160,0.03873865) (180,0.03733820) (200,0.03909636) (220,0.03694119) (240,0.03864218) (260,0.03710092) (280,0.03811867) (300,0.03868445) (320,0.03847499) (340,0.03976581) (360,0.03883074) (380,0.03901290) (400,0.03758405) (420,0.03679586) (440,0.03713797) (460,0.03788689) (480,0.03777721) (500,0.03773839) (520,0.03768402) (540,0.03796989) (560,0.03700015) (580,0.03667282) (600,0.03704170) (620,0.03691546) (640,0.03721674) (660,0.03687731) (680,0.03685802) (700,0.03677650) (720,0.03687252) (740,0.03700316) (760,0.03701260) (780,0.03635840) (800,0.03695355) (820,0.03601403) (840,0.03610449) (860,0.03649463) (880,0.03643829) (900,0.03663201) (920,0.03574384) (940,0.03555027) (960,0.03529947) (980,0.03684021) (1000,0.02295157)};
\addplot[name path=transfer2oneprojectionLower,draw=none] coordinates {(20,0.02546935) (40,0.02628349) (60,0.02803134) (80,0.02759595) (100,0.03065720) (120,0.02975799) (140,0.03007410) (160,0.03075882) (180,0.03085503) (200,0.03068301) (220,0.03042420) (240,0.03058479) (260,0.03197871) (280,0.03045985) (300,0.03073515) (320,0.03062342) (340,0.03024575) (360,0.03104428) (380,0.03050693) (400,0.03022467) (420,0.03001338) (440,0.02977319) (460,0.02972055) (480,0.03049483) (500,0.03059954) (520,0.02975992) (540,0.02881747) (560,0.02965626) (580,0.02899600) (600,0.02914653) (620,0.02971401) (640,0.02942745) (660,0.02881324) (680,0.02905411) (700,0.02951937) (720,0.02829594) (740,0.02793926) (760,0.02820332) (780,0.02787189) (800,0.02806689) (820,0.02766792) (840,0.02743424) (860,0.02749496) (880,0.02755848) (900,0.02799658) (920,0.02725980) (940,0.02729443) (960,0.02711054) (980,0.02692464) (1000,0.02295138)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer2oneprojectionUpper and transfer2oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(10,0.02295147) (20,0.02295146) (30,0.02295145) (40,0.02295147) (50,0.02295146) (60,0.02295138) (70,0.02295148) (80,0.02288865) (90,0.02292038) (100,0.02295140)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,0.02813598) (40,0.03111526) (60,0.03241704) (80,0.03263848) (100,0.03423681) (120,0.03450813) (140,0.03382984) (160,0.03474874) (180,0.03409661) (200,0.03488969) (220,0.03368269) (240,0.03461348) (260,0.03453982) (280,0.03428926) (300,0.03470980) (320,0.03454920) (340,0.03500578) (360,0.03493751) (380,0.03475992) (400,0.03390436) (420,0.03340462) (440,0.03345558) (460,0.03380372) (480,0.03413602) (500,0.03416897) (520,0.03372197) (540,0.03339368) (560,0.03332820) (580,0.03283441) (600,0.03309412) (620,0.03331473) (640,0.03332209) (660,0.03284528) (680,0.03295606) (700,0.03314794) (720,0.03258423) (740,0.03247121) (760,0.03260796) (780,0.03211515) (800,0.03251022) (820,0.03184097) (840,0.03176936) (860,0.03199479) (880,0.03199838) (900,0.03231429) (920,0.03150182) (940,0.03142235) (960,0.03120501) (980,0.03188243) (1000,0.02295147)};
\end{groupplot}
\coordinate (transferhistorylegend) at ([yshift=-1.10cm]transferhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-4.55cm,yshift=-0.27cm]transferhistorylegend) rectangle ([xshift=4.55cm,yshift=0.27cm]transferhistorylegend);
\draw[opblue,line width=1.15pt] ([xshift=-4.30cm]transferhistorylegend) -- ([xshift=-3.90cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=-3.82cm]transferhistorylegend) {One Projection};
\draw[psgdorange,line width=1.15pt] ([xshift=-1.35cm]transferhistorylegend) -- ([xshift=-0.95cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=-0.87cm]transferhistorylegend) {Projected SGD};
\draw[black!80,densely dotted,line width=0.9pt] ([xshift=1.65cm]transferhistorylegend) -- ([xshift=2.05cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=2.13cm]transferhistorylegend) {Source-risk limit (0.02294)};
\end{tikzpicture}
}%
\caption{\textbf{ClimSim Rainfall Transfer.} Mean target validation risk, target training risk, and empirical source-risk constraint value across ten paired test seeds. Lines show means and shaded regions show one sample standard deviation. The final One Projection value is evaluated after its single feasibility projection. Lines connect every recorded One Projection outer iterate and every stored Projected SGD evaluation value.}
\label{fig:climsim-transfer-training-histories}
\end{figure}


==> ICLR/figures/transfer_runtime_comparison.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}
\begin{figure} [b]
\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=1.3cm},
 width=0.47\textwidth,height=4.2cm,
 ybar=2pt,/pgf/bar width=8pt,ymode=log,log origin=infty,
 ymin=1,ymax=3000,ytick={1,10,100,1000},
 ymajorgrids=true,grid style={gray!20},tick align=outside,
 tick label style={font=\scriptsize},title style={font=\small},
 label style={font=\small},xticklabel style={align=center},
 enlarge x limits=0.25,
 legend style={at={(0.5,1.04)},anchor=south,legend columns=2,
   font=\scriptsize,draw=none},
 error bars/y dir=both,error bars/y explicit,
 error bars/error bar style={draw=black},
 error bars/error mark options={draw=black,mark size=2pt}
]
\nextgroupplot[title={Transfer learning},ylabel={Runtime (s)},
 xtick={0,1},xticklabels={Gaussian,ClimSim}]
\addplot+[fill=opblue,draw=opblue] coordinates
 {(0,9.74) +- (0,0.23) (1,15.25) +- (0,2.12)};
\addplot+[fill=psgdorange,draw=psgdorange] coordinates
 {(0,67.55) +- (0,17.90) (1,658.91) +- (0,116.26)};
\nextgroupplot[title={Classification with abstention},
 xtick={0,1,2,3},xticklabels={Gaussian,ClimSim,{NASA\\rainfall},{Credit\\default}}]
\addplot+[fill=opblue,draw=opblue] coordinates
 {(0,1.73) +- (0,0.31) (1,5.66) +- (0,0.61)
  (2,4.91) +- (0,0.18) (3,5.63) +- (0,0.70)};
\addplot+[fill=psgdorange,draw=psgdorange] coordinates
 {(0,18.69) +- (0,1.30) (1,353.63) +- (0,42.62)
  (2,940.30) +- (0,223.84) (3,1167.85) +- (0,237.30)};
\end{groupplot}
\end{tikzpicture}

\smallskip
{\small\textcolor{opblue}{\rule{10pt}{5pt}}~One Projection
\qquad\textcolor{psgdorange}{\rule{10pt}{5pt}}~Projected SGD}
\caption{Training runtime over ten runs (mean $\pm$ sample standard deviation;
logarithmic scale). Transfer includes source-reference fitting. Update budgets
and optimizer-specific thresholds are given in Appendix~\ref{app:experimental-details}.}
\label{fig:transfer-training-runtime}
\label{fig:combined-training-runtime}
\end{figure}


==> ICLR/figures/transfer_synthetic_gaussian.tex <==
\definecolor{opblue}{HTML}{0072B2}
\definecolor{psgdorange}{HTML}{D55E00}

\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1,group name=transferhistoryplots,horizontal sep=1.55cm},
    width=0.335\textwidth,
    height=4.8cm,
    xmin=0, xmax=3000,
    xtick={0,500,1500,3000},
    xlabel={Gradient steps},
    xlabel style={font=\tiny,yshift=3pt},
    ylabel style={font=\tiny,xshift=6pt},
    title style={font=\normalsize},
    x tick label style={font=\tiny},
    y tick label style={font=\tiny},
    grid=major,
    grid style={gray!20},
    tick align=outside,
    tick pos=left,
    axis line style={black!70},
]
\nextgroupplot[title={Target Validation Logistic Risk},ylabel={Logistic risk}]
\addplot[name path=transfer0projectedsgdUpper,draw=none] coordinates {(20,0.38318126) (40,0.33539398) (60,0.31031818) (80,0.29249090) (100,0.28741995) (120,0.28238692) (140,0.27975542) (160,0.27584390) (180,0.27545801) (200,0.27206760) (220,0.27121628) (240,0.27331545) (260,0.27410348) (280,0.27678392) (300,0.27501168) (320,0.27527500) (340,0.27616757) (360,0.27823048) (380,0.27666561) (400,0.27507143) (420,0.27744558) (440,0.27774108) (460,0.28145473) (480,0.28432833) (500,0.28723350)};
\addplot[name path=transfer0projectedsgdLower,draw=none] coordinates {(20,0.33982274) (40,0.29372006) (60,0.26461976) (80,0.24802853) (100,0.23914076) (120,0.23433952) (140,0.22927538) (160,0.22809392) (180,0.22695311) (200,0.22465986) (220,0.22091358) (240,0.21743356) (260,0.21684697) (280,0.21768478) (300,0.21676655) (320,0.21608720) (340,0.21715357) (360,0.21609486) (380,0.21750099) (400,0.21974221) (420,0.21802984) (440,0.22122292) (460,0.21585713) (480,0.21653633) (500,0.21499632)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer0projectedsgdUpper and transfer0projectedsgdLower];
\addplot[name path=transfer0oneprojectionUpper,draw=none] coordinates {(20,1.10249942) (40,0.61250417) (60,0.43541810) (80,0.38994570) (100,0.36494437) (120,0.34905743) (140,0.34170952) (160,0.32901482) (180,0.32049492) (200,0.31808905) (220,0.31614060) (240,0.30844988) (260,0.30656946) (280,0.30228822) (300,0.29730313) (320,0.29202939) (340,0.29156552) (360,0.28951177) (380,0.28621136) (400,0.28157053) (420,0.28407924) (440,0.28015197) (460,0.27353289) (480,0.27453116) (500,0.27574952) (520,0.27207957) (540,0.26908511) (560,0.26748767) (580,0.26485889) (600,0.27168061) (620,0.26942394) (640,0.27015997) (660,0.26828169) (680,0.26675938) (700,0.26619693) (720,0.26501701) (740,0.25916103) (760,0.26008397) (780,0.25814838) (800,0.25980309) (820,0.26121212) (840,0.25785013) (860,0.26005289) (880,0.25989651) (900,0.25783537) (920,0.25427620) (940,0.25586528) (960,0.25549757) (980,0.25909974) (1000,0.25660283) (1020,0.25712623) (1040,0.25288719) (1060,0.25686393) (1080,0.25683904) (1100,0.26111257) (1120,0.25729976) (1140,0.25190663) (1160,0.25394386) (1180,0.26107455) (1200,0.25993964) (1220,0.25861176) (1240,0.25799858) (1260,0.25818535) (1280,0.25934926) (1300,0.25840581) (1320,0.25587543) (1340,0.25892734) (1360,0.25674082) (1380,0.25019929) (1400,0.25220357) (1420,0.25585698) (1440,0.25236459) (1460,0.25598319) (1480,0.25455011) (1500,0.25713299) (1520,0.25536209) (1540,0.25684618) (1560,0.26123737) (1580,0.25903781) (1600,0.25749955) (1620,0.25233827) (1640,0.25373026) (1660,0.25465099) (1680,0.25547673) (1700,0.25556269) (1720,0.25432580) (1740,0.25369253) (1760,0.25017197) (1780,0.25762006) (1800,0.25462892) (1820,0.25015545) (1840,0.24927862) (1860,0.24889183) (1880,0.24992648) (1900,0.25418380) (1920,0.25211244) (1940,0.25349499) (1960,0.25268078) (1980,0.25077822) (2000,0.25063384) (2020,0.25452785) (2040,0.24864537) (2060,0.25275450) (2080,0.24946442) (2100,0.25661417) (2120,0.25498977) (2140,0.25561535) (2160,0.25446324) (2180,0.25366253) (2200,0.25748161) (2220,0.25421352) (2240,0.25648326) (2260,0.25499431) (2280,0.25929348) (2300,0.25510576) (2320,0.25572949) (2340,0.25847284) (2360,0.25578820) (2380,0.25613361) (2400,0.25714939) (2420,0.25519417) (2440,0.25494044) (2460,0.25590191) (2480,0.26124245) (2500,0.25673427) (2520,0.25423286) (2540,0.25767107) (2560,0.25548973) (2580,0.25497784) (2600,0.25698920) (2620,0.25459648) (2640,0.25508621) (2660,0.25909266) (2680,0.25799560) (2700,0.25792642) (2720,0.26000339) (2740,0.25843203) (2760,0.25735422) (2780,0.25823729) (2800,0.26366376) (2820,0.26380957) (2840,0.26487649) (2860,0.26333449) (2880,0.26238039) (2900,0.26299970) (2920,0.26460595) (2940,0.26229598) (2960,0.26380755) (2980,0.26372811) (3000,0.28399583)};
\addplot[name path=transfer0oneprojectionLower,draw=none] coordinates {(20,0.92861566) (40,0.50644859) (60,0.39178498) (80,0.34692676) (100,0.32687145) (120,0.31994335) (140,0.30633462) (160,0.30079109) (180,0.29188995) (200,0.28613506) (220,0.27937246) (240,0.27512984) (260,0.26821195) (280,0.26426382) (300,0.25854625) (320,0.25169298) (340,0.24817545) (360,0.24651805) (380,0.24441034) (400,0.24093584) (420,0.24281621) (440,0.24173333) (460,0.24065512) (480,0.23441958) (500,0.23374680) (520,0.23099890) (540,0.22666701) (560,0.22401359) (580,0.22699934) (600,0.22779309) (620,0.22543716) (640,0.22314991) (660,0.22426298) (680,0.22053355) (700,0.22189994) (720,0.22109490) (740,0.21872117) (760,0.21882860) (780,0.21293185) (800,0.21525928) (820,0.21454135) (840,0.21432770) (860,0.21482406) (880,0.20985709) (900,0.21033896) (920,0.21122681) (940,0.21122529) (960,0.21229416) (980,0.20992942) (1000,0.21195156) (1020,0.21191120) (1040,0.20399286) (1060,0.20657901) (1080,0.20774347) (1100,0.20628691) (1120,0.20344343) (1140,0.20455036) (1160,0.20682372) (1180,0.20340172) (1200,0.20087984) (1220,0.20230640) (1240,0.20442254) (1260,0.20530388) (1280,0.20217257) (1300,0.20512054) (1320,0.20323390) (1340,0.20040490) (1360,0.20183044) (1380,0.20376536) (1400,0.20192633) (1420,0.20021018) (1440,0.20046136) (1460,0.20587248) (1480,0.20519577) (1500,0.20044760) (1520,0.20267772) (1540,0.20300825) (1560,0.20379571) (1580,0.20096187) (1600,0.19853289) (1620,0.20158743) (1640,0.19804722) (1660,0.19658587) (1680,0.19830413) (1700,0.19639823) (1720,0.19595803) (1740,0.19979910) (1760,0.19764537) (1780,0.19684347) (1800,0.20200242) (1820,0.19970163) (1840,0.20348750) (1860,0.20044911) (1880,0.20051601) (1900,0.19526535) (1920,0.19963581) (1940,0.19643194) (1960,0.19720860) (1980,0.19833774) (2000,0.19816797) (2020,0.20119605) (2040,0.19823844) (2060,0.19638468) (2080,0.19380997) (2100,0.19521733) (2120,0.19580068) (2140,0.19284509) (2160,0.19600743) (2180,0.19896778) (2200,0.19518767) (2220,0.19825723) (2240,0.19534950) (2260,0.19659618) (2280,0.19489388) (2300,0.19653704) (2320,0.19719313) (2340,0.19540449) (2360,0.19434816) (2380,0.19457309) (2400,0.20003118) (2420,0.19562111) (2440,0.19535200) (2460,0.19885380) (2480,0.19695915) (2500,0.19117846) (2520,0.19679860) (2540,0.19534867) (2560,0.19382667) (2580,0.19417881) (2600,0.19387496) (2620,0.19629882) (2640,0.19837053) (2660,0.20128489) (2680,0.19858157) (2700,0.19724309) (2720,0.19723614) (2740,0.19368361) (2760,0.19075911) (2780,0.19046760) (2800,0.19126114) (2820,0.19062139) (2840,0.19308041) (2860,0.18969527) (2880,0.19276777) (2900,0.19845841) (2920,0.19493432) (2940,0.19447840) (2960,0.19497403) (2980,0.19799049) (3000,0.21919825)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer0oneprojectionUpper and transfer0oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(20,0.36150200) (40,0.31455702) (60,0.28746897) (80,0.27025972) (100,0.26328036) (120,0.25836322) (140,0.25451540) (160,0.25196891) (180,0.25120556) (200,0.24836373) (220,0.24606493) (240,0.24537451) (260,0.24547522) (280,0.24723435) (300,0.24588912) (320,0.24568110) (340,0.24666057) (360,0.24716267) (380,0.24708330) (400,0.24740682) (420,0.24773771) (440,0.24948200) (460,0.24865593) (480,0.25043233) (500,0.25111491)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,1.01555754) (40,0.55947638) (60,0.41360154) (80,0.36843623) (100,0.34590791) (120,0.33450039) (140,0.32402207) (160,0.31490295) (180,0.30619243) (200,0.30211205) (220,0.29775653) (240,0.29178986) (260,0.28739070) (280,0.28327602) (300,0.27792469) (320,0.27186118) (340,0.26987048) (360,0.26801491) (380,0.26531085) (400,0.26125318) (420,0.26344772) (440,0.26094265) (460,0.25709401) (480,0.25447537) (500,0.25474816) (520,0.25153924) (540,0.24787606) (560,0.24575063) (580,0.24592912) (600,0.24973685) (620,0.24743055) (640,0.24665494) (660,0.24627233) (680,0.24364647) (700,0.24404843) (720,0.24305596) (740,0.23894110) (760,0.23945629) (780,0.23554011) (800,0.23753119) (820,0.23787673) (840,0.23608891) (860,0.23743848) (880,0.23487680) (900,0.23408716) (920,0.23275151) (940,0.23354529) (960,0.23389586) (980,0.23451458) (1000,0.23427720) (1020,0.23451871) (1040,0.22844003) (1060,0.23172147) (1080,0.23229125) (1100,0.23369974) (1120,0.23037159) (1140,0.22822849) (1160,0.23038379) (1180,0.23223813) (1200,0.23040974) (1220,0.23045908) (1240,0.23121056) (1260,0.23174461) (1280,0.23076092) (1300,0.23176317) (1320,0.22955467) (1340,0.22966612) (1360,0.22928563) (1380,0.22698233) (1400,0.22706495) (1420,0.22803358) (1440,0.22641297) (1460,0.23092784) (1480,0.22987294) (1500,0.22879030) (1520,0.22901991) (1540,0.22992722) (1560,0.23251654) (1580,0.22999984) (1600,0.22801622) (1620,0.22696285) (1640,0.22588874) (1660,0.22561843) (1680,0.22689043) (1700,0.22598046) (1720,0.22514191) (1740,0.22674582) (1760,0.22390867) (1780,0.22723177) (1800,0.22831567) (1820,0.22492854) (1840,0.22638306) (1860,0.22467047) (1880,0.22522124) (1900,0.22472458) (1920,0.22587413) (1940,0.22496347) (1960,0.22494469) (1980,0.22455798) (2000,0.22440090) (2020,0.22786195) (2040,0.22344190) (2060,0.22456959) (2080,0.22163719) (2100,0.22591575) (2120,0.22539522) (2140,0.22423022) (2160,0.22523534) (2180,0.22631515) (2200,0.22633464) (2220,0.22623537) (2240,0.22591638) (2260,0.22579525) (2280,0.22709368) (2300,0.22582140) (2320,0.22646131) (2340,0.22693867) (2360,0.22506818) (2380,0.22535335) (2400,0.22859029) (2420,0.22540764) (2440,0.22514622) (2460,0.22737786) (2480,0.22910080) (2500,0.22395636) (2520,0.22551573) (2540,0.22650987) (2560,0.22465820) (2580,0.22457833) (2600,0.22543208) (2620,0.22544765) (2640,0.22672837) (2660,0.23018877) (2680,0.22828859) (2700,0.22758476) (2720,0.22861977) (2740,0.22605782) (2760,0.22405666) (2780,0.22435245) (2800,0.22746245) (2820,0.22721548) (2840,0.22897845) (2860,0.22651488) (2880,0.22757408) (2900,0.23072906) (2920,0.22977013) (2940,0.22838719) (2960,0.22939079) (2980,0.23085930) (3000,0.25159704)};
\nextgroupplot[title={Target Training Logistic Risk},ylabel={Logistic risk}]
\addplot[name path=transfer1projectedsgdUpper,draw=none] coordinates {(20,0.36750332) (40,0.31762563) (60,0.29123244) (80,0.27614800) (100,0.26846937) (120,0.26441743) (140,0.25826597) (160,0.25515736) (180,0.25324097) (200,0.25069764) (220,0.24979155) (240,0.24836729) (260,0.24785645) (280,0.24632094) (300,0.24590196) (320,0.24562814) (340,0.24571341) (360,0.24492021) (380,0.24544813) (400,0.24485040) (420,0.24468930) (440,0.24471408) (460,0.24389448) (480,0.24404989) (500,0.24456616)};
\addplot[name path=transfer1projectedsgdLower,draw=none] coordinates {(20,0.25138241) (40,0.19432467) (60,0.16557611) (80,0.14646029) (100,0.13369685) (120,0.12466167) (140,0.11796605) (160,0.11234764) (180,0.10789702) (200,0.10383738) (220,0.10129203) (240,0.09795013) (260,0.09558211) (280,0.09377059) (300,0.09207734) (320,0.09017859) (340,0.08869727) (360,0.08743180) (380,0.08648035) (400,0.08510825) (420,0.08420205) (440,0.08380539) (460,0.08265994) (480,0.08179856) (500,0.08115169)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer1projectedsgdUpper and transfer1projectedsgdLower];
\addplot[name path=transfer1oneprojectionUpper,draw=none] coordinates {(20,1.04939605) (40,0.55040146) (60,0.40349789) (80,0.36351412) (100,0.34046993) (120,0.33079973) (140,0.31848249) (160,0.30973545) (180,0.30578876) (200,0.29709592) (220,0.29148793) (240,0.28766603) (260,0.28115093) (280,0.27884684) (300,0.27154880) (320,0.26706873) (340,0.26238477) (360,0.26182298) (380,0.26053353) (400,0.25482300) (420,0.25566616) (440,0.25391210) (460,0.25357136) (480,0.24625954) (500,0.24603940) (520,0.24332830) (540,0.23963915) (560,0.23783778) (580,0.24063533) (600,0.24495273) (620,0.24157812) (640,0.23906066) (660,0.24055895) (680,0.23721997) (700,0.23645711) (720,0.23458518) (740,0.23178309) (760,0.23425171) (780,0.22987196) (800,0.22969531) (820,0.22972630) (840,0.22919691) (860,0.23071363) (880,0.22461491) (900,0.22415166) (920,0.22528858) (940,0.22616080) (960,0.22693554) (980,0.22700893) (1000,0.22915359) (1020,0.22840600) (1040,0.22100624) (1060,0.21953172) (1080,0.22208932) (1100,0.22130941) (1120,0.21768069) (1140,0.21782425) (1160,0.22325684) (1180,0.22131196) (1200,0.21834220) (1220,0.21779068) (1240,0.21953966) (1260,0.21978676) (1280,0.21743082) (1300,0.22065556) (1320,0.21834472) (1340,0.21712188) (1360,0.21552543) (1380,0.21783195) (1400,0.21676077) (1420,0.21557144) (1440,0.21308259) (1460,0.21827349) (1480,0.21921162) (1500,0.21540223) (1520,0.21646734) (1540,0.21577615) (1560,0.21934833) (1580,0.21508457) (1600,0.21232434) (1620,0.21714457) (1640,0.21341217) (1660,0.21256693) (1680,0.21587690) (1700,0.21301548) (1720,0.21274981) (1740,0.21679728) (1760,0.21084414) (1780,0.21141316) (1800,0.21825474) (1820,0.21451921) (1840,0.21964418) (1860,0.21656916) (1880,0.21435522) (1900,0.21048062) (1920,0.21639277) (1940,0.21173416) (1960,0.21327793) (1980,0.21362382) (2000,0.21277477) (2020,0.21727232) (2040,0.21420060) (2060,0.21290386) (2080,0.20994115) (2100,0.21115394) (2120,0.21185572) (2140,0.21038217) (2160,0.21057070) (2180,0.21224247) (2200,0.21176597) (2220,0.21292793) (2240,0.20899915) (2260,0.21032661) (2280,0.21028525) (2300,0.21163055) (2320,0.21026322) (2340,0.21159562) (2360,0.21089011) (2380,0.21345972) (2400,0.21851144) (2420,0.21234734) (2440,0.21030800) (2460,0.21460474) (2480,0.21542583) (2500,0.20789089) (2520,0.21143953) (2540,0.20964527) (2560,0.20648319) (2580,0.20722647) (2600,0.20732352) (2620,0.20927373) (2640,0.21197684) (2660,0.21496366) (2680,0.21270265) (2700,0.21259883) (2720,0.21058935) (2740,0.20725349) (2760,0.20449963) (2780,0.20599928) (2800,0.20811297) (2820,0.20605912) (2840,0.20849476) (2860,0.20522047) (2880,0.20942288) (2900,0.21562015) (2920,0.20933268) (2940,0.20897178) (2960,0.20885874) (2980,0.21500693) (3000,0.24425610)};
\addplot[name path=transfer1oneprojectionLower,draw=none] coordinates {(20,0.88094743) (40,0.45552403) (60,0.32322653) (80,0.27726136) (100,0.25419447) (120,0.23926554) (140,0.22914091) (160,0.21770618) (180,0.20501948) (200,0.20212012) (220,0.19781690) (240,0.18960800) (260,0.18574648) (280,0.17887732) (300,0.17467606) (320,0.16823748) (340,0.16666551) (360,0.16249354) (380,0.15785410) (400,0.15550009) (420,0.15578102) (440,0.15248584) (460,0.14650836) (480,0.14653315) (500,0.14524792) (520,0.14129516) (540,0.13886167) (560,0.13618659) (580,0.13307009) (600,0.13433500) (620,0.13220112) (640,0.13109081) (660,0.12832371) (680,0.12603402) (700,0.12612985) (720,0.12630475) (740,0.12281885) (760,0.12113416) (780,0.11797086) (800,0.11936970) (820,0.11720264) (840,0.11514771) (860,0.11571822) (880,0.11549060) (900,0.11322846) (920,0.11061693) (940,0.10996700) (960,0.10952229) (980,0.10958945) (1000,0.10745652) (1020,0.10757293) (1040,0.10374463) (1060,0.10736131) (1080,0.10588512) (1100,0.10755126) (1120,0.10500291) (1140,0.10110542) (1160,0.10012068) (1180,0.10324779) (1200,0.10163131) (1220,0.10200356) (1240,0.10123138) (1260,0.10132219) (1280,0.10171637) (1300,0.10080513) (1320,0.09941397) (1340,0.09941989) (1360,0.09832891) (1380,0.09444287) (1400,0.09390036) (1420,0.09543459) (1440,0.09503415) (1460,0.09757854) (1480,0.09471062) (1500,0.09461908) (1520,0.09475043) (1540,0.09583584) (1560,0.09762039) (1580,0.09590733) (1600,0.09497357) (1620,0.09007490) (1640,0.09012777) (1660,0.09100647) (1680,0.09058167) (1700,0.09059989) (1720,0.08936394) (1740,0.08885155) (1760,0.08862818) (1780,0.09163682) (1800,0.08925101) (1820,0.08702982) (1840,0.08526209) (1860,0.08414249) (1880,0.08621066) (1900,0.08783852) (1920,0.08669889) (1940,0.08675254) (1960,0.08563446) (1980,0.08456502) (2000,0.08487055) (2020,0.08605123) (2040,0.08329847) (2060,0.08403279) (2080,0.08160492) (2100,0.08551538) (2120,0.08395238) (2140,0.08337580) (2160,0.08446607) (2180,0.08367136) (2200,0.08441158) (2220,0.08313188) (2240,0.08355909) (2260,0.08374477) (2280,0.08444428) (2300,0.08141372) (2320,0.08286456) (2340,0.08267413) (2360,0.08079874) (2380,0.07986677) (2400,0.08022962) (2420,0.08056356) (2440,0.08069129) (2460,0.08066530) (2480,0.08124370) (2500,0.07945304) (2520,0.07923667) (2540,0.08056577) (2560,0.07958685) (2580,0.07816022) (2600,0.07857468) (2620,0.07738525) (2640,0.07731417) (2660,0.07984960) (2680,0.07817985) (2700,0.07726732) (2720,0.07936921) (2740,0.07795524) (2760,0.07710043) (2780,0.07625647) (2800,0.07857342) (2820,0.07885868) (2840,0.07932769) (2860,0.07870156) (2880,0.07703292) (2900,0.07664832) (2920,0.07813397) (2940,0.07610233) (2960,0.07643336) (2980,0.07470688) (3000,0.08463175)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer1oneprojectionUpper and transfer1oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(20,0.30944286) (40,0.25597515) (60,0.22840427) (80,0.21130414) (100,0.20108311) (120,0.19453955) (140,0.18811601) (160,0.18375250) (180,0.18056899) (200,0.17726751) (220,0.17554179) (240,0.17315871) (260,0.17171928) (280,0.17004577) (300,0.16898965) (320,0.16790336) (340,0.16720534) (360,0.16617601) (380,0.16596424) (400,0.16497932) (420,0.16444568) (440,0.16425974) (460,0.16327721) (480,0.16292423) (500,0.16285893)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,0.96517174) (40,0.50296274) (60,0.36336221) (80,0.32038774) (100,0.29733220) (120,0.28503263) (140,0.27381170) (160,0.26372081) (180,0.25540412) (200,0.24960802) (220,0.24465242) (240,0.23863702) (260,0.23344871) (280,0.22886208) (300,0.22311243) (320,0.21765310) (340,0.21452514) (360,0.21215826) (380,0.20919381) (400,0.20516155) (420,0.20572359) (440,0.20319897) (460,0.20003986) (480,0.19639634) (500,0.19564366) (520,0.19231173) (540,0.18925041) (560,0.18701219) (580,0.18685271) (600,0.18964386) (620,0.18688962) (640,0.18507573) (660,0.18444133) (680,0.18162700) (700,0.18129348) (720,0.18044496) (740,0.17730097) (760,0.17769293) (780,0.17392141) (800,0.17453251) (820,0.17346447) (840,0.17217231) (860,0.17321592) (880,0.17005275) (900,0.16869006) (920,0.16795275) (940,0.16806390) (960,0.16822891) (980,0.16829919) (1000,0.16830505) (1020,0.16798946) (1040,0.16237544) (1060,0.16344652) (1080,0.16398722) (1100,0.16443034) (1120,0.16134180) (1140,0.15946484) (1160,0.16168876) (1180,0.16227988) (1200,0.15998676) (1220,0.15989712) (1240,0.16038552) (1260,0.16055448) (1280,0.15957359) (1300,0.16073035) (1320,0.15887935) (1340,0.15827089) (1360,0.15692717) (1380,0.15613741) (1400,0.15533057) (1420,0.15550302) (1440,0.15405837) (1460,0.15792601) (1480,0.15696112) (1500,0.15501066) (1520,0.15560889) (1540,0.15580600) (1560,0.15848436) (1580,0.15549595) (1600,0.15364895) (1620,0.15360973) (1640,0.15176997) (1660,0.15178670) (1680,0.15322929) (1700,0.15180769) (1720,0.15105688) (1740,0.15282442) (1760,0.14973616) (1780,0.15152499) (1800,0.15375288) (1820,0.15077451) (1840,0.15245314) (1860,0.15035582) (1880,0.15028294) (1900,0.14915957) (1920,0.15154583) (1940,0.14924335) (1960,0.14945619) (1980,0.14909442) (2000,0.14882266) (2020,0.15166178) (2040,0.14874954) (2060,0.14846832) (2080,0.14577304) (2100,0.14833466) (2120,0.14790405) (2140,0.14687898) (2160,0.14751838) (2180,0.14795691) (2200,0.14808878) (2220,0.14802991) (2240,0.14627912) (2260,0.14703569) (2280,0.14736477) (2300,0.14652213) (2320,0.14656389) (2340,0.14713488) (2360,0.14584442) (2380,0.14666324) (2400,0.14937053) (2420,0.14645545) (2440,0.14549965) (2460,0.14763502) (2480,0.14833477) (2500,0.14367197) (2520,0.14533810) (2540,0.14510552) (2560,0.14303502) (2580,0.14269335) (2600,0.14294910) (2620,0.14332949) (2640,0.14464550) (2660,0.14740663) (2680,0.14544125) (2700,0.14493307) (2720,0.14497928) (2740,0.14260436) (2760,0.14080003) (2780,0.14112787) (2800,0.14334319) (2820,0.14245890) (2840,0.14391122) (2860,0.14196101) (2880,0.14322790) (2900,0.14613423) (2920,0.14373332) (2940,0.14253706) (2960,0.14264605) (2980,0.14485690) (3000,0.16444393)};
\nextgroupplot[
    title={Constraint Value},
    ylabel={Source logistic risk},
    scaled y ticks=false,
    y tick label style={font=\tiny,/pgf/number format/fixed,/pgf/number format/precision=3},
]
\addplot[black!80,densely dotted,line width=0.9pt] coordinates {(0,0.02236068) (3000,0.02236068)};
\addplot[name path=transfer2projectedsgdUpper,draw=none] coordinates {(20,0.02235599) (40,0.02235592) (60,0.02235613) (80,0.02235634) (100,0.02235603) (120,0.02235580) (140,0.02235680) (160,0.02249715) (180,0.02235622) (200,0.02235650) (220,0.02235665) (240,0.02235677) (260,0.02239874) (280,0.02235582) (300,0.02247634) (320,0.02235631) (340,0.02235616) (360,0.02235598) (380,0.02235605) (400,0.02235665) (420,0.02235605) (440,0.02235586) (460,0.02237131) (480,0.02237968) (500,0.02235625)};
\addplot[name path=transfer2projectedsgdLower,draw=none] coordinates {(20,0.02235554) (40,0.02235559) (60,0.02235553) (80,0.02235564) (100,0.02235551) (120,0.02235565) (140,0.02235535) (160,0.02208343) (180,0.02235549) (200,0.02235541) (220,0.02235548) (240,0.02235531) (260,0.02227288) (280,0.02235564) (300,0.02212412) (320,0.02235539) (340,0.02235554) (360,0.02235564) (380,0.02235555) (400,0.02235547) (420,0.02235551) (440,0.02235563) (460,0.02232579) (480,0.02230982) (500,0.02235554)};
\addplot[draw=none,fill=psgdorange,fill opacity=0.16] fill between[of=transfer2projectedsgdUpper and transfer2projectedsgdLower];
\addplot[name path=transfer2oneprojectionUpper,draw=none] coordinates {(20,0.00309657) (40,0.01703103) (60,0.03133122) (80,0.03544537) (100,0.03701149) (120,0.03612934) (140,0.03624280) (160,0.03592944) (180,0.03500724) (200,0.03444585) (220,0.03401761) (240,0.03359086) (260,0.03357813) (280,0.03305342) (300,0.03354404) (320,0.03390045) (340,0.03401365) (360,0.03368212) (380,0.03301874) (400,0.03334804) (420,0.03216622) (440,0.03200061) (460,0.03224054) (480,0.03324640) (500,0.03251982) (520,0.03384107) (540,0.03368595) (560,0.03406276) (580,0.03243350) (600,0.03023948) (620,0.03067034) (640,0.03155037) (660,0.03081480) (680,0.03181366) (700,0.03172748) (720,0.03151891) (740,0.03206286) (760,0.03108277) (780,0.03250131) (800,0.03212687) (820,0.03278321) (840,0.03224117) (860,0.03110893) (880,0.03296485) (900,0.03272196) (920,0.03217807) (940,0.03203925) (960,0.03132175) (980,0.03143180) (1000,0.03039024) (1020,0.03057892) (1040,0.03280298) (1060,0.03317025) (1080,0.03234891) (1100,0.03227168) (1120,0.03362237) (1140,0.03364227) (1160,0.03212087) (1180,0.03159739) (1200,0.03305980) (1220,0.03240287) (1240,0.03223341) (1260,0.03198104) (1280,0.03214283) (1300,0.03071111) (1320,0.03162298) (1340,0.03200645) (1360,0.03270581) (1380,0.03168221) (1400,0.03253132) (1420,0.03238751) (1440,0.03312681) (1460,0.03102431) (1480,0.03105160) (1500,0.03231010) (1520,0.03195011) (1540,0.03236622) (1560,0.03021071) (1580,0.03214041) (1600,0.03289512) (1620,0.03256264) (1640,0.03361241) (1660,0.03310285) (1680,0.03145363) (1700,0.03228744) (1720,0.03233261) (1740,0.03123115) (1760,0.03323448) (1780,0.03320398) (1800,0.03102828) (1820,0.03244037) (1840,0.03084646) (1860,0.03145408) (1880,0.03207968) (1900,0.03311768) (1920,0.03125647) (1940,0.03249359) (1960,0.03190769) (1980,0.03261876) (2000,0.03202647) (2020,0.03012092) (2040,0.03133025) (2060,0.03148064) (2080,0.03302666) (2100,0.03186732) (2120,0.03217868) (2140,0.03339313) (2160,0.03227824) (2180,0.03210208) (2200,0.03177555) (2220,0.03168274) (2240,0.03334789) (2260,0.03276102) (2280,0.03217991) (2300,0.03199444) (2320,0.03241963) (2340,0.03181376) (2360,0.03219350) (2380,0.03132357) (2400,0.03043237) (2420,0.03181430) (2440,0.03251346) (2460,0.03094822) (2480,0.03099879) (2500,0.03326785) (2520,0.03192432) (2540,0.03277865) (2560,0.03360213) (2580,0.03394868) (2600,0.03336554) (2620,0.03298464) (2640,0.03183789) (2660,0.03091098) (2680,0.03173556) (2700,0.03159780) (2720,0.03192374) (2740,0.03286630) (2760,0.03404769) (2780,0.03360317) (2800,0.03300356) (2820,0.03346980) (2840,0.03276188) (2860,0.03402806) (2880,0.03273208) (2900,0.03084226) (2920,0.03296873) (2940,0.03281730) (2960,0.03304402) (2980,0.03215077) (3000,0.02314414)};
\addplot[name path=transfer2oneprojectionLower,draw=none] coordinates {(20,0.00126799) (40,0.00903416) (60,0.02110169) (80,0.02746195) (100,0.02956635) (120,0.02928064) (140,0.02832659) (160,0.02830729) (180,0.02882976) (200,0.02749104) (220,0.02647322) (240,0.02650566) (260,0.02603990) (280,0.02609454) (300,0.02602921) (320,0.02646466) (340,0.02572463) (360,0.02521808) (380,0.02549889) (400,0.02593395) (420,0.02449171) (440,0.02462086) (460,0.02504998) (480,0.02485317) (500,0.02424759) (520,0.02380038) (540,0.02455192) (560,0.02454437) (580,0.02508587) (600,0.02418837) (620,0.02446561) (640,0.02385399) (660,0.02398900) (680,0.02402718) (700,0.02340626) (720,0.02320845) (740,0.02422403) (760,0.02396256) (780,0.02441647) (800,0.02348154) (820,0.02283949) (840,0.02362310) (860,0.02344625) (880,0.02327869) (900,0.02376325) (920,0.02421584) (940,0.02367061) (960,0.02371197) (980,0.02305486) (1000,0.02377480) (1020,0.02327652) (1040,0.02469086) (1060,0.02287309) (1080,0.02284843) (1100,0.02218437) (1120,0.02263002) (1140,0.02362381) (1160,0.02322187) (1180,0.02288092) (1200,0.02276386) (1220,0.02294572) (1240,0.02243174) (1260,0.02222184) (1280,0.02248739) (1300,0.02293073) (1320,0.02289396) (1340,0.02277763) (1360,0.02273742) (1380,0.02409060) (1400,0.02351115) (1420,0.02325359) (1440,0.02321854) (1460,0.02243958) (1480,0.02280717) (1500,0.02272171) (1520,0.02233111) (1540,0.02166339) (1560,0.02189156) (1580,0.02173386) (1600,0.02208026) (1620,0.02232460) (1640,0.02233337) (1660,0.02253567) (1680,0.02298482) (1700,0.02295934) (1720,0.02339990) (1740,0.02311867) (1760,0.02299719) (1780,0.02159923) (1800,0.02199504) (1820,0.02267168) (1840,0.02294068) (1860,0.02368227) (1880,0.02278410) (1900,0.02233345) (1920,0.02249529) (1940,0.02252634) (1960,0.02285258) (1980,0.02233348) (2000,0.02295507) (2020,0.02285503) (2040,0.02368532) (2060,0.02337785) (2080,0.02382022) (2100,0.02278654) (2120,0.02264904) (2140,0.02222432) (2160,0.02256262) (2180,0.02232199) (2200,0.02262205) (2220,0.02253981) (2240,0.02184701) (2260,0.02194904) (2280,0.02213577) (2300,0.02282047) (2320,0.02228457) (2340,0.02246661) (2360,0.02292534) (2380,0.02334571) (2400,0.02220626) (2420,0.02268956) (2440,0.02246544) (2460,0.02247019) (2480,0.02187100) (2500,0.02285490) (2520,0.02281462) (2540,0.02198500) (2560,0.02261120) (2580,0.02248395) (2600,0.02272852) (2620,0.02270968) (2640,0.02295624) (2660,0.02193986) (2680,0.02245360) (2700,0.02288548) (2720,0.02239790) (2740,0.02296997) (2760,0.02311241) (2780,0.02321227) (2800,0.02226979) (2820,0.02220280) (2840,0.02174088) (2860,0.02204629) (2880,0.02222703) (2900,0.02217105) (2920,0.02151410) (2940,0.02240114) (2960,0.02205244) (2980,0.02175727) (3000,0.02083842)};
\addplot[draw=none,fill=opblue,fill opacity=0.16] fill between[of=transfer2oneprojectionUpper and transfer2oneprojectionLower];
\addplot[color=psgdorange,line width=1.15pt] coordinates {(20,0.02235576) (40,0.02235575) (60,0.02235583) (80,0.02235599) (100,0.02235577) (120,0.02235572) (140,0.02235607) (160,0.02229029) (180,0.02235585) (200,0.02235595) (220,0.02235606) (240,0.02235604) (260,0.02233581) (280,0.02235573) (300,0.02230023) (320,0.02235585) (340,0.02235585) (360,0.02235581) (380,0.02235580) (400,0.02235606) (420,0.02235578) (440,0.02235575) (460,0.02234855) (480,0.02234475) (500,0.02235590)};
\addplot[color=opblue,line width=1.15pt] coordinates {(20,0.00218228) (40,0.01303260) (60,0.02621645) (80,0.03145366) (100,0.03328892) (120,0.03270499) (140,0.03228470) (160,0.03211836) (180,0.03191850) (200,0.03096844) (220,0.03024542) (240,0.03004826) (260,0.02980902) (280,0.02957398) (300,0.02978663) (320,0.03018255) (340,0.02986914) (360,0.02945010) (380,0.02925881) (400,0.02964099) (420,0.02832897) (440,0.02831074) (460,0.02864526) (480,0.02904978) (500,0.02838371) (520,0.02882072) (540,0.02911893) (560,0.02930357) (580,0.02875969) (600,0.02721392) (620,0.02756797) (640,0.02770218) (660,0.02740190) (680,0.02792042) (700,0.02756687) (720,0.02736368) (740,0.02814345) (760,0.02752266) (780,0.02845889) (800,0.02780421) (820,0.02781135) (840,0.02793214) (860,0.02727759) (880,0.02812177) (900,0.02824261) (920,0.02819696) (940,0.02785493) (960,0.02751686) (980,0.02724333) (1000,0.02708252) (1020,0.02692772) (1040,0.02874692) (1060,0.02802167) (1080,0.02759867) (1100,0.02722802) (1120,0.02812619) (1140,0.02863304) (1160,0.02767137) (1180,0.02723916) (1200,0.02791183) (1220,0.02767429) (1240,0.02733257) (1260,0.02710144) (1280,0.02731511) (1300,0.02682092) (1320,0.02725847) (1340,0.02739204) (1360,0.02772162) (1380,0.02788640) (1400,0.02802123) (1420,0.02782055) (1440,0.02817268) (1460,0.02673194) (1480,0.02692939) (1500,0.02751591) (1520,0.02714061) (1540,0.02701480) (1560,0.02605113) (1580,0.02693714) (1600,0.02748769) (1620,0.02744362) (1640,0.02797289) (1660,0.02781926) (1680,0.02721922) (1700,0.02762339) (1720,0.02786626) (1740,0.02717491) (1760,0.02811583) (1780,0.02740160) (1800,0.02651166) (1820,0.02755603) (1840,0.02689357) (1860,0.02756817) (1880,0.02743189) (1900,0.02772556) (1920,0.02687588) (1940,0.02750996) (1960,0.02738014) (1980,0.02747612) (2000,0.02749077) (2020,0.02648798) (2040,0.02750778) (2060,0.02742925) (2080,0.02842344) (2100,0.02732693) (2120,0.02741386) (2140,0.02780872) (2160,0.02742043) (2180,0.02721203) (2200,0.02719880) (2220,0.02711127) (2240,0.02759745) (2260,0.02735503) (2280,0.02715784) (2300,0.02740745) (2320,0.02735210) (2340,0.02714018) (2360,0.02755942) (2380,0.02733464) (2400,0.02631931) (2420,0.02725193) (2440,0.02748945) (2460,0.02670921) (2480,0.02643489) (2500,0.02806137) (2520,0.02736947) (2540,0.02738182) (2560,0.02810666) (2580,0.02821632) (2600,0.02804703) (2620,0.02784716) (2640,0.02739707) (2660,0.02642542) (2680,0.02709458) (2700,0.02724164) (2720,0.02716082) (2740,0.02791813) (2760,0.02858005) (2780,0.02840772) (2800,0.02763668) (2820,0.02783630) (2840,0.02725138) (2860,0.02803717) (2880,0.02747955) (2900,0.02650665) (2920,0.02724141) (2940,0.02760922) (2960,0.02754823) (2980,0.02695402) (3000,0.02199128)};
\end{groupplot}
\coordinate (transferhistorylegend) at ([yshift=-1.10cm]transferhistoryplots c2r1.south);
\path[fill=white,draw=black!70,rounded corners=1pt] ([xshift=-4.55cm,yshift=-0.27cm]transferhistorylegend) rectangle ([xshift=4.55cm,yshift=0.27cm]transferhistorylegend);
\draw[opblue,line width=1.15pt] ([xshift=-4.30cm]transferhistorylegend) -- ([xshift=-3.90cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=-3.82cm]transferhistorylegend) {One Projection};
\draw[psgdorange,line width=1.15pt] ([xshift=-1.35cm]transferhistorylegend) -- ([xshift=-0.95cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=-0.87cm]transferhistorylegend) {Projected SGD};
\draw[black!80,densely dotted,line width=0.9pt] ([xshift=1.65cm]transferhistorylegend) -- ([xshift=2.05cm]transferhistorylegend);
\node[anchor=west,font=\tiny] at ([xshift=2.13cm]transferhistorylegend) {Source-risk limit (0.02236)};
\end{tikzpicture}
}%
\caption{\textbf{Synthetic Gaussian Transfer.} Mean target validation risk, target training risk, and empirical source-risk constraint value across ten paired test seeds. Lines show means and shaded regions show one sample standard deviation. The final One Projection value is evaluated after its single feasibility projection. Lines connect every recorded One Projection outer iterate and every stored Projected SGD evaluation value.}
\label{fig:gaussian-transfer-training-histories}
\end{figure}

